Supermaps on generalised theories

Categorical supermaps generalise higher-order quantum operations from finite-dimensional quantum theory to arbitrary circuit theories. In this paper, we establish the Yoneda lemma for categorical supermaps, which states that whenever a physical theory has a suitable notion of channel-state duality, then categorical supermaps on that theory can be concretely represented in terms of that duality. This lemma eliminates any guesswork or ambiguity when defining the appropriate notion of supermap for these theories. As a concrete application, we show that the categorical supermaps on Boxworld are in general characterised by a physically well-motivated weaking of the recently proposed NSWSE principle for higher-order processes on boxworld. Furthermore, via the same Yoneda lemma we put forward a stable definition for supermaps in real quantum theory.

==> figs/baby_lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.75, 0.75) {};
		\node [style=none] (185) at (-1.75, -0.75) {};
		\node [style=none] (186) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, -0.75) {};
		\node [style=none] (188) at (-1.25, 1.25) {};
		\node [style=none] (189) at (-1.25, -1.225) {};
		\node [style=none] (190) at (-1.25, 0.75) {};
		\node [style=none] (191) at (-1.25, -0.75) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{X,X'}\left( \tikzfig{figs/phi_lot_1} \right)$};
		\node [style=none] (197) at (1.25, 1.25) {};
		\node [style=none] (198) at (1.25, -1.225) {};
		\node [style=none] (199) at (1.25, 0.75) {};
		\node [style=none] (200) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/baby_lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.75, 0.75) {};
		\node [style=none] (185) at (-1.75, -0.75) {};
		\node [style=none] (186) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, -0.75) {};
		\node [style=none] (188) at (-1.25, 2.5) {};
		\node [style=none] (189) at (-1.25, -2.725) {};
		\node [style=none] (190) at (-1.25, 0.75) {};
		\node [style=none] (191) at (-1.25, -0.75) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{Y,Y'}\left( \tikzfig{figs/phi_lot_1} \right)$};
		\node [style=none] (201) at (1.5, 2) {};
		\node [style=none] (202) at (1.5, 1.5) {};
		\node [style=none] (203) at (2.75, 2) {};
		\node [style=none] (204) at (2.75, 1.5) {};
		\node [style=none] (206) at (1.25, 0.75) {};
		\node [style=none] (207) at (1.75, 2) {};
		\node [style=none] (208) at (1.75, 1.5) {};
		\node [style=none] (209) at (2.125, 1.75) {$g$};
		\node [style=none] (210) at (2.5, 2.5) {};
		\node [style=none] (212) at (2.5, 2) {};
		\node [style=none] (213) at (2.5, 1.5) {};
		\node [style=none] (214) at (1.5, -1.725) {};
		\node [style=none] (215) at (1.5, -2.275) {};
		\node [style=none] (216) at (2.75, -1.725) {};
		\node [style=none] (217) at (2.75, -2.275) {};
		\node [style=none] (218) at (1.25, -0.75) {};
		\node [style=none] (220) at (1.75, -1.725) {};
		\node [style=none] (222) at (2.125, -2) {$f$};
		\node [style=none] (223) at (2.5, -2.725) {};
		\node [style=none] (225) at (2.5, -2.275) {};
		\node [style=none] (226) at (2.5, 1.5) {};
		\node [style=none] (227) at (2.5, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw [in=90, out=-90] (208.center) to (206.center);
		\draw (212.center) to (210.center);
		\draw [style={morphism_shade}] (214.center)
			 to (216.center)
			 to (217.center)
			 to (215.center)
			 to cycle;
		\draw [in=270, out=90] (220.center) to (218.center);
		\draw (225.center) to (223.center);
		\draw (227.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/baby_lot_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2.25, 1.5) {};
		\node [style=none] (185) at (-2.25, -1.5) {};
		\node [style=none] (186) at (1.75, 1.5) {};
		\node [style=none] (187) at (1.75, -1.5) {};
		\node [style=none] (188) at (-1.75, 2) {};
		\node [style=none] (189) at (-1.75, -1.975) {};
		\node [style=none] (190) at (-1.75, 1.5) {};
		\node [style=none] (191) at (-1.75, -1.5) {};
		\node [style=none] (192) at (-0.125001, 0) {$S_{X,X'}\left( \tikzfig{figs/phi_lot_2} \right)$};
		\node [style=none] (197) at (1.25, 2) {};
		\node [style=none] (198) at (1.25, -1.975) {};
		\node [style=none] (199) at (1.25, 1.5) {};
		\node [style=none] (200) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_explain_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3.75) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=none] (9) at (-2, -3.25) {};
		\node [style=none] (10) at (1.5, -3.25) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (1.5, 3.75) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {$W$};
		\node [style=none] (38) at (1.25, 1) {$C'$};
		\node [style=none] (39) at (1.25, -0.5) {$C$};
		\node [style=none] (45) at (1.25, -2.25) {$D$};
		\node [style=none] (46) at (1.25, 2.75) {$D'$};
		\node [style=none] (47) at (-1.75, 1) {$A'$};
		\node [style=none] (48) at (-1.75, -0.5) {$A$};
		\node [style=none] (49) at (-1.75, -2.25) {$B$};
		\node [style=none] (50) at (-1.75, 2.75) {$B'$};
		\node [style=none] (51) at (3.75, 2.25) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (1.75, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, 2.25) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=none] (62) at (3.25, 2.25) {};
		\node [style=none] (63) at (3.25, 2.75) {};
		\node [style=none] (64) at (3.25, 2.25) {};
		\node [style=none] (66) at (3.25, -2.25) {};
		\node [style=none] (67) at (3.25, -1.75) {};
		\node [style=none] (68) at (2.5, 1.75) {$T_2$};
		\node [style=none] (78) at (3.575, 2.75) {$Y_2$};
		\node [style=none] (79) at (3.5, -2.25) {$X_2$};
		\node [style=none] (89) at (-1.5, 3) {};
		\node [style=none] (90) at (-1.5, 2.25) {};
		\node [style=none] (91) at (-1.5, 1.25) {};
		\node [style=none] (92) at (-1.5, 0.75) {};
		\node [style=none] (93) at (-1.5, -0.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (-1.5, -2.5) {};
		\node [style=none] (96) at (-1.5, -1.75) {};
		\node [style=none] (101) at (-4.25, 2.25) {};
		\node [style=none] (102) at (-4.25, -1.75) {};
		\node [style=none] (103) at (-1.25, -1.75) {};
		\node [style=none] (104) at (-1.25, -0.75) {};
		\node [style=none] (105) at (-2.25, -0.75) {};
		\node [style=none] (106) at (-2.25, 1.25) {};
		\node [style=none] (107) at (-1.25, 1.25) {};
		\node [style=none] (108) at (-1.25, 2.25) {};
		\node [style=none] (109) at (-3.75, 2.25) {};
		\node [style=none] (110) at (-3.75, 2.25) {};
		\node [style=none] (111) at (-3.75, 2.75) {};
		\node [style=none] (112) at (-3.75, 2.25) {};
		\node [style=none] (113) at (-3.75, -2.25) {};
		\node [style=none] (114) at (-3.75, -1.75) {};
		\node [style=none] (115) at (-3, 1.75) {$T$};
		\node [style=none] (116) at (-4.075, 2.75) {$Y_1$};
		\node [style=none] (117) at (-4, -2.25) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (66.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (56.center) to (55.center);
		\draw (51.center) to (52.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (101.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (113.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw (106.center) to (105.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_explain_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=none] (9) at (-2, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (1.5, 4) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {$W$};
		\node [style=none] (38) at (1.25, 1) {$C'$};
		\node [style=none] (39) at (1.25, -0.5) {$C$};
		\node [style=none] (45) at (1.25, -2.25) {$D$};
		\node [style=none] (46) at (1.25, 2.75) {$D'$};
		\node [style=none] (47) at (-1.75, 1) {$A'$};
		\node [style=none] (48) at (-1.75, -0.5) {$A$};
		\node [style=none] (49) at (-1.75, -2.25) {$B$};
		\node [style=none] (50) at (-1.75, 2.75) {$B'$};
		\node [style=none] (51) at (3.75, 2.25) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (1.75, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, 2.25) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=none] (62) at (3.25, 2.25) {};
		\node [style=none] (63) at (3.25, 2.75) {};
		\node [style=none] (64) at (3.25, 2.25) {};
		\node [style=none] (66) at (3.25, -2.25) {};
		\node [style=none] (67) at (3.25, -1.75) {};
		\node [style=none] (68) at (2.5, 1.75) {$T_2$};
		\node [style=none] (78) at (3.575, 2.75) {$Y_2$};
		\node [style=none] (79) at (3.5, -2.25) {$X_2$};
		\node [style=none] (89) at (-1.5, 3) {};
		\node [style=none] (90) at (-1.5, 2.25) {};
		\node [style=none] (91) at (-1.5, 1.25) {};
		\node [style=none] (92) at (-1.5, 0.75) {};
		\node [style=none] (93) at (-1.5, -0.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (-1.5, -2.5) {};
		\node [style=none] (96) at (-1.5, -1.75) {};
		\node [style=none] (101) at (-4.25, 2.25) {};
		\node [style=none] (102) at (-4.25, -1.75) {};
		\node [style=none] (103) at (-1.25, -1.75) {};
		\node [style=none] (104) at (-1.25, -0.75) {};
		\node [style=none] (105) at (-2.25, -0.75) {};
		\node [style=none] (106) at (-2.25, 1.25) {};
		\node [style=none] (107) at (-1.25, 1.25) {};
		\node [style=none] (108) at (-1.25, 2.25) {};
		\node [style=none] (109) at (-3.75, 2.25) {};
		\node [style=none] (110) at (-3.75, 2.25) {};
		\node [style=none] (111) at (-3.75, 2.75) {};
		\node [style=none] (112) at (-3.75, 2.25) {};
		\node [style=none] (113) at (-3.75, -2.25) {};
		\node [style=none] (114) at (-3.75, -1.75) {};
		\node [style=none] (115) at (-3, 1.75) {$T$};
		\node [style=none] (116) at (-4.075, 2.75) {$Y_1$};
		\node [style=none] (117) at (-4, -2.25) {$X_1$};
		\node [style=none] (118) at (-0.25, -0.25) {};
		\node [style=none] (119) at (-0.25, -2.5) {};
		\node [style=none] (126) at (1, 3) {};
		\node [style=none] (133) at (-1.5, 0.75) {};
		\node [style=none] (139) at (-0.25, 0.75) {};
		\node [style=none] (140) at (-0.25, 3) {};
		\node [style=smalldiscarding] (141) at (-1.5, 3.5) {};
		\node [style=state] (142) at (-1.5, -3) {};
		\node [style=box] (143) at (1, 0.25) {};
		\node [style=none] (144) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (66.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (56.center) to (55.center);
		\draw (51.center) to (52.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (101.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (113.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw (106.center) to (105.center);
		\draw (101.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (94.center) to (114.center);
		\draw [bend left=90] (93.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [bend right=75, looseness=0.75] (119.center) to (30.center);
		\draw [bend right=90] (133.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw [bend left=75, looseness=0.75] (140.center) to (126.center);
		\draw (141) to (89.center);
		\draw (95.center) to (142);
		\draw (27.center) to (143);
		\draw (143) to (28.center);
		\draw [in=90, out=-90] (144.center) to (31.center);
		\draw (144.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/box_explain_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 4) {};
		\node [style=none] (1) at (-2, 3) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-2, -2.5) {};
		\node [style=none] (9) at (-2, -3.5) {};
		\node [style=none] (10) at (1.5, -3.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (0.5, -2.5) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.75) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.5, 3) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (1.5, 4) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, 2.25) {};
		\node [style=none] (26) at (1, 1.25) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (1, -2.5) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (36) at (-0.25, 0.25) {$W$};
		\node [style=none] (38) at (1.25, 1) {$C'$};
		\node [style=none] (39) at (1.25, -0.5) {$C$};
		\node [style=none] (45) at (1.25, -2.25) {$D$};
		\node [style=none] (46) at (1.25, 2.75) {$D'$};
		\node [style=none] (47) at (-1.75, 1) {$A'$};
		\node [style=none] (48) at (-1.75, -0.5) {$A$};
		\node [style=none] (49) at (-1.75, -2.25) {$B$};
		\node [style=none] (50) at (-1.75, 2.75) {$B'$};
		\node [style=none] (51) at (3.75, 2.25) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (0.75, -1.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (1.75, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, 2.25) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=none] (62) at (3.25, 2.25) {};
		\node [style=none] (63) at (3.25, 2.75) {};
		\node [style=none] (64) at (3.25, 2.25) {};
		\node [style=none] (66) at (3.25, -2.25) {};
		\node [style=none] (67) at (3.25, -1.75) {};
		\node [style=none] (68) at (2.5, 1.75) {$T_2$};
		\node [style=none] (78) at (3.575, 2.75) {$Y_2$};
		\node [style=none] (79) at (3.5, -2.25) {$X_2$};
		\node [style=none] (89) at (-1.5, 3) {};
		\node [style=none] (90) at (-1.5, 2.25) {};
		\node [style=none] (91) at (-1.5, 1.25) {};
		\node [style=none] (92) at (-1.5, 0.75) {};
		\node [style=none] (93) at (-1.5, -0.25) {};
		\node [style=none] (94) at (-1.5, -0.75) {};
		\node [style=none] (95) at (-1.5, -2.5) {};
		\node [style=none] (96) at (-1.5, -1.75) {};
		\node [style=none] (101) at (-4.25, 2.25) {};
		\node [style=none] (102) at (-4.25, -1.75) {};
		\node [style=none] (103) at (-1.25, -1.75) {};
		\node [style=none] (104) at (-1.25, -0.75) {};
		\node [style=none] (105) at (-2.25, -0.75) {};
		\node [style=none] (106) at (-2.25, 1.25) {};
		\node [style=none] (107) at (-1.25, 1.25) {};
		\node [style=none] (108) at (-1.25, 2.25) {};
		\node [style=none] (109) at (-3.75, 2.25) {};
		\node [style=none] (110) at (-3.75, 2.25) {};
		\node [style=none] (111) at (-3.75, 2.75) {};
		\node [style=none] (112) at (-3.75, 2.25) {};
		\node [style=none] (113) at (-3.75, -2.25) {};
		\node [style=none] (114) at (-3.75, -1.75) {};
		\node [style=none] (115) at (-3, 1.75) {$T$};
		\node [style=none] (116) at (-4.075, 2.75) {$Y_1$};
		\node [style=none] (117) at (-4, -2.25) {$X_1$};
		\node [style=none] (118) at (-0.25, -0.25) {};
		\node [style=none] (119) at (-0.25, -2.5) {};
		\node [style=none] (126) at (1, 3) {};
		\node [style=none] (133) at (-1.5, 0.75) {};
		\node [style=none] (139) at (-0.25, 0.75) {};
		\node [style=none] (140) at (-0.25, 3) {};
		\node [style=smalldiscarding] (141) at (-1.5, 3.5) {};
		\node [style=state] (142) at (-1.5, -3) {};
		\node [style=box] (143) at (1, 0.25) {};
		\node [style=none] (144) at (3.25, 0) {};
		\node [style=none] (145) at (3, 1.25) {};
		\node [style=none] (146) at (3.5, 1.25) {};
		\node [style=none] (147) at (3.5, 1) {};
		\node [style=none] (148) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (66.center) to (67.center);
		\draw (63.center) to (64.center);
		\draw (56.center) to (55.center);
		\draw (51.center) to (52.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw (93.center) to (94.center);
		\draw (101.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (113.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw (106.center) to (105.center);
		\draw (101.center) to (102.center);
		\draw [in=90, out=-90, looseness=0.75] (94.center) to (114.center);
		\draw [bend left=90] (93.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw [bend right=75, looseness=0.75] (119.center) to (30.center);
		\draw [bend right=90] (133.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw [bend left=75, looseness=0.75] (140.center) to (126.center);
		\draw (141) to (89.center);
		\draw (95.center) to (142);
		\draw (27.center) to (143);
		\draw (143) to (28.center);
		\draw [in=90, out=-90] (144.center) to (31.center);
		\draw [style=arrow] (144.center) to (64.center);
		\draw (146.center) to (148.center);
		\draw (145.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.25, 1.5) {};
		\node [style=none] (126) at (0.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0, 1.75) {};
		\node [style=none] (135) at (0, 1.5) {};
		\node [style=none] (136) at (0, -0.25) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (4, -0.25) {};
		\node [style=none] (199) at (4, -1.25) {};
		\node [style=none] (202) at (1.75, -0.75) {$T$};
		\node [style=none] (207) at (4.25, 1.75) {};
		\node [style=none] (208) at (4.25, -1.5) {};
		\node [style=none] (209) at (0, -1.5) {};
		\node [style=none] (210) at (0, -1.25) {};
		\node [style=none] (212) at (3.75, -0.25) {};
		\node [style=none] (213) at (3.75, 2.75) {};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (0.75, -0.25) {};
		\node [style=none] (245) at (0.75, 2.75) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 2.75) {};
		\node [style=none] (267) at (1, -0.25) {};
		\node [style=none] (268) at (1, 2.75) {};
		\node [style=none] (272) at (3.5, -0.25) {};
		\node [style=none] (273) at (3.5, 2.75) {};
		\node [style=none] (278) at (-0.25, 2) {};
		\node [style=none] (279) at (-0.25, 1.5) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.5) {};
		\node [style=none] (289) at (4.5, 2) {};
		\node [style=none] (290) at (4.5, -1.75) {};
		\node [style=none] (291) at (-0.25, -1.75) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
		\node [style=none] (293) at (3.625, 3.05) {$Y^{*} \otimes Y'$};
		\node [style=none] (294) at (0.875, 3.05) {$X^{*} \otimes X'$};
		\node [style=none] (295) at (-1.375, 3.05) {$C^{*} \otimes C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw (217.center) to (218.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw [bend left=90, looseness=0.25] (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw [bend left=90, looseness=0.25] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0.5, 1.5) {};
		\node [style=none] (126) at (0.5, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (0.25, 1.75) {};
		\node [style=none] (135) at (0.25, 1.5) {};
		\node [style=none] (136) at (0.25, -0.25) {};
		\node [style=none] (137) at (0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (3.25, -0.25) {};
		\node [style=none] (199) at (3.25, -1.25) {};
		\node [style=none] (202) at (1.5, -0.75) {$T_2$};
		\node [style=none] (206) at (1, -0.225) {};
		\node [style=none] (207) at (3.5, 1.75) {};
		\node [style=none] (208) at (3.5, -1.5) {};
		\node [style=none] (209) at (0.25, -1.5) {};
		\node [style=none] (210) at (0.25, -1.25) {};
		\node [style=none] (211) at (3, -1.25) {};
		\node [style=none] (212) at (3, -0.25) {};
		\node [style={black_dot}] (213) at (3.25, 3) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (235) at (-1.75, 1.5) {};
		\node [style=none] (236) at (-1.75, 3) {};
		\node [style=none] (244) at (1, -0.25) {};
		\node [style=none] (245) at (1, 3) {};
		\node [style=none] (249) at (1, -1.25) {};
		\node [style=none] (251) at (3, -1.25) {};
		\node [style=none] (257) at (-1.25, 1.5) {};
		\node [style=none] (258) at (-1.25, 3) {};
		\node [style=none] (266) at (1.5, -1.25) {};
		\node [style=none] (267) at (1.5, -0.25) {};
		\node [style=none] (268) at (1.5, 3) {};
		\node [style=none] (270) at (1.5, -1.25) {};
		\node [style=none] (271) at (2.5, -1.25) {};
		\node [style=none] (272) at (2.5, -0.25) {};
		\node [style=none] (273) at (2.5, 3) {};
		\node [style=none] (275) at (2.5, -1.25) {};
		\node [style=none] (278) at (-0.25, 2) {};
		\node [style=none] (279) at (-0.25, 1.5) {};
		\node [style=none] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (-0.25, 0.5) {};
		\node [style=none] (289) at (4, 2) {};
		\node [style=none] (290) at (4, -1.75) {};
		\node [style=none] (291) at (-0.25, -1.75) {};
		\node [style=none] (292) at (-0.25, -1.25) {};
		\node [style=none] (293) at (-1.775, 3.25) {$C^{*}$};
		\node [style=none] (294) at (0.95, 3.25) {$X^{*}$};
		\node [style=none] (295) at (2.525, 3.25) {$Y^{*}$};
		\node [style=none] (296) at (-1.175, 3.25) {$C'$};
		\node [style=none] (297) at (1.575, 3.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [in=90, out=-90] (213) to (212.center);
		\draw [bend left=90, looseness=0.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.50] (208.center) to (209.center);
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272.center);
		\draw [in=90, out=-90] (278.center) to (279.center);
		\draw [in=90, out=-90] (281.center) to (280.center);
		\draw (292.center) to (291.center);
		\draw [bend left=90, looseness=0.50] (278.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw [bend left=90, looseness=0.50] (290.center) to (291.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_proof_single_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.75, 1.5) {};
		\node [style=none] (124) at (-1.75, 0.5) {};
		\node [style=none] (125) at (0.5, 1.5) {};
		\node [style=none] (126) at (0.5, 0.5) {};
		\node [style=none] (131) at (-0.625, 1) {$W$};
		\node [style=none] (136) at (0.5, -0.25) {};
		\node [style=none] (137) at (0.25, 0.5) {};
		\node [style=none] (196) at (0.25, -0.25) {};
		\node [style=none] (197) at (0.25, -1.25) {};
		\node [style=none] (198) at (3, -0.25) {};
		\node [style=none] (199) at (3, -1.25) {};
		\node [style=none] (202) at (1.55, -0.75) {$\sum_{\lambda} \pi_{\lambda} E_{\lambda}$};
		\node [style=none] (217) at (-1.75, 1.5) {};
		\node [style=none] (218) at (-1.75, 0.5) {};
		\node [style=none] (235) at (-1.5, 1.5) {};
		\node [style=none] (236) at (-1.5, 2.75) {};
		\node [style=none] (244) at (1.5, -0.25) {};
		\node [style=none] (245) at (1.5, 2.75) {};
		\node [style=none] (257) at (-1, 1.5) {};
		\node [style=none] (258) at (-1, 2.75) {};
		\node [style=none] (267) at (2, -0.25) {};
		\node [style=none] (268) at (2, 2.75) {};
		\node [style={black_dot}] (272) at (3, 1.75) {};
		\node [style=none] (273) at (3, 2.75) {};
		\node [style={black_dot}] (280) at (-0.25, -0.25) {};
		\node [style=none] (281) at (0, 0.5) {};
		\node [style=none] (282) at (-1.55, 3) {$C^{*}$};
		\node [style=none] (283) at (1.45, 3) {$X^{*}$};
		\node [style=none] (284) at (3, 3) {$Y^{*}$};
		\node [style=none] (285) at (-0.925, 3.025) {$C'$};
		\node [style=none] (286) at (2.075, 3.025) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (236.center) to (235.center);
		\draw (245.center) to (244.center);
		\draw (258.center) to (257.center);
		\draw (268.center) to (267.center);
		\draw (273.center) to (272);
		\draw [in=90, out=-90] (281.center) to (280);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (1, -0.25) {};
		\node [style=none] (199) at (1, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (0.25, -0.75) {$T_2$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (212) at (0.75, -0.25) {};
		\node [style=none] (213) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.75) {$X_2 \rightarrow X_2' $};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 1.75) {};
		\node [style=none] (220) at (-1.25, 1.5) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.5) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-2.5, -0.25) {};
		\node [style=none] (226) at (-2.5, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-1.75, -0.75) {$T_1$};
		\node [style=none] (230) at (-2.75, 1.75) {};
		\node [style=none] (231) at (-2.75, -1.5) {};
		\node [style=none] (232) at (-1.25, -1.5) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (235) at (-2.25, -0.25) {};
		\node [style=none] (236) at (-2.25, 2.5) {};
		\node [style=none] (239) at (-2.25, 2.75) {$X_1 \rightarrow X_1 '$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw [bend right=90, looseness=1.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90] (231.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_4a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.25) {};
		\node [style=none] (197) at (-0.5, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (200) at (-0.25, -0.25) {};
		\node [style=none] (202) at (1.5, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-1.5, 1.5) {};
		\node [style=none] (218) at (-1.5, 0.5) {};
		\node [style=none] (219) at (-1.25, 1.75) {};
		\node [style=none] (220) at (-1.25, 1.5) {};
		\node [style=none] (221) at (-1.25, -0.25) {};
		\node [style=none] (222) at (-1.25, 0.5) {};
		\node [style=none] (223) at (-1, -0.25) {};
		\node [style=none] (224) at (-1, -1.25) {};
		\node [style=none] (225) at (-5, -0.25) {};
		\node [style=none] (226) at (-5, -1.25) {};
		\node [style=none] (227) at (-1.25, -0.25) {};
		\node [style=none] (228) at (-3, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.25, 1.75) {};
		\node [style=none] (231) at (-5.25, -1.5) {};
		\node [style=none] (232) at (-1.25, -1.5) {};
		\node [style=none] (233) at (-1.25, -1.25) {};
		\node [style=none] (234) at (-4.5, -1.25) {};
		\node [style=none] (235) at (-4.5, -0.25) {};
		\node [style=none] (236) at (-4.5, 2.5) {};
		\node [style=none] (240) at (-4.5, -2.5) {};
		\node [style=none] (241) at (-4.5, -1.25) {};
		\node [style=none] (244) at (0.25, -0.25) {};
		\node [style=none] (245) at (0.25, 2.5) {};
		\node [style=none] (248) at (0.25, -2.5) {};
		\node [style=none] (249) at (0.25, -1.25) {};
		\node [style=none] (261) at (-2, -1.25) {};
		\node [style=none] (262) at (-2, -0.25) {};
		\node [style=none] (263) at (-2, 2.5) {};
		\node [style=none] (264) at (-2, -2.5) {};
		\node [style=none] (265) at (-2, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (272) at (3, -0.25) {};
		\node [style=none] (273) at (3, 2.5) {};
		\node [style=none] (274) at (3, -2.5) {};
		\node [style=none] (275) at (3, -1.25) {};
		\node [style=none] (276) at (-4.5, 2.75) {$X_1 \rightarrow X_1'$};
		\node [style=none] (277) at (-2, 2.75) {$Y_1 \rightarrow Y_1'$};
		\node [style=none] (278) at (3, 2.75) {$Y_2 \rightarrow Y_2'$};
		\node [style=none] (279) at (0.25, 2.75) {$X_2 \rightarrow X_2'$};
		\node [style=none] (280) at (-4.5, -2.75) {$Z_1 \rightarrow Z_1'$};
		\node [style=none] (281) at (-2, -2.75) {$W_1 \rightarrow W_1'$};
		\node [style=none] (282) at (3, -2.75) {$W_2 \rightarrow W_2'$};
		\node [style=none] (283) at (0.25, -2.75) {$Z_2 \rightarrow Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.50] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw (236.center) to (235.center);
		\draw [bend left=270, looseness=0.50] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.50] (231.center) to (232.center);
		\draw (241.center) to (240.center);
		\draw (245.center) to (244.center);
		\draw (249.center) to (248.center);
		\draw (263.center) to (262.center);
		\draw (265.center) to (264.center);
		\draw (273.center) to (272.center);
		\draw (275.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_4b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (280) at (-5.125, -2.75) {$Z_1^{*} \otimes Z_1'$};
		\node [style=none] (281) at (-2.375, -2.75) {$W_1^{*} \otimes W_1'$};
		\node [style=none] (282) at (3.125, -2.75) {$W_2^{*} \otimes W_2'$};
		\node [style=none] (283) at (0.375, -2.75) {$Z_2^{*} \otimes Z_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (287) at (-2.5, -2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (292) at (-2.25, -2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (297) at (-5.25, -2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (302) at (-5, -2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (307) at (0.25, -2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (312) at (0.5, -2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (317) at (3, -2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (322) at (3.25, -2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend left=270, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (293.center) to (292.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (311.center) to (310.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (321.center) to (320.center);
		\draw (323.center) to (322.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend left=270, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (287) at (-2.5, -2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (292) at (-2.25, -2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (297) at (-5.25, -2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (302) at (-5, -2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (307) at (0.25, -2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (312) at (0.5, -2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (317) at (3, -2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (322) at (3.25, -2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
		\node [style=none] (352) at (3.25, -2.5) {};
		\node [style=none] (353) at (-5.25, -2.5) {};
		\node [style=none] (354) at (-5.75, -2.5) {};
		\node [style=none] (355) at (-5.75, -3.5) {};
		\node [style=none] (356) at (-4.5, -2.5) {};
		\node [style=none] (357) at (-4.5, -3.5) {};
		\node [style=none] (358) at (-5.25, -2.5) {};
		\node [style=none] (359) at (-5.1, -3) {$\mathcal{E}_1$};
		\node [style=none] (360) at (-4.75, -2.475) {};
		\node [style=none] (361) at (-5.25, -3.5) {};
		\node [style=none] (362) at (-4.75, -3.5) {};
		\node [style=none] (363) at (-4.75, -2.5) {};
		\node [style=none] (364) at (-4.75, -2.5) {};
		\node [style=none] (365) at (-4.75, -3.5) {};
		\node [style=none] (366) at (-4.75, -3.5) {};
		\node [style=none] (367) at (-2.5, -2.5) {};
		\node [style=none] (368) at (-3, -2.5) {};
		\node [style=none] (369) at (-3, -3.5) {};
		\node [style=none] (370) at (-1.75, -2.5) {};
		\node [style=none] (371) at (-1.75, -3.5) {};
		\node [style=none] (372) at (-2.5, -2.5) {};
		\node [style=none] (373) at (-2.375, -3) {$\mathcal{E}_n$};
		\node [style=none] (374) at (-2, -2.475) {};
		\node [style=none] (375) at (-2.5, -3.5) {};
		\node [style=none] (376) at (-2, -3.5) {};
		\node [style=none] (377) at (-2, -2.5) {};
		\node [style=none] (378) at (-2, -2.5) {};
		\node [style=none] (379) at (-2, -3.5) {};
		\node [style=none] (380) at (-2, -3.5) {};
		\node [style=none] (381) at (0, -2.5) {};
		\node [style=none] (382) at (-0.25, -2.5) {};
		\node [style=none] (383) at (-0.25, -3.5) {};
		\node [style=none] (384) at (1, -2.5) {};
		\node [style=none] (385) at (1, -3.5) {};
		\node [style=none] (386) at (0, -2.5) {};
		\node [style=none] (387) at (0.35, -3) {$\mathcal{N}_1$};
		\node [style=none] (388) at (0.5, -2.475) {};
		\node [style=none] (389) at (0, -3.5) {};
		\node [style=none] (390) at (0.5, -3.5) {};
		\node [style=none] (391) at (0.5, -2.5) {};
		\node [style=none] (392) at (0.5, -2.5) {};
		\node [style=none] (393) at (0.5, -3.5) {};
		\node [style=none] (394) at (0.5, -3.5) {};
		\node [style=none] (395) at (3.25, -2.5) {};
		\node [style=none] (396) at (2.5, -2.5) {};
		\node [style=none] (397) at (2.5, -3.5) {};
		\node [style=none] (398) at (3.75, -2.5) {};
		\node [style=none] (399) at (3.75, -3.5) {};
		\node [style=none] (400) at (3.25, -2.5) {};
		\node [style=none] (401) at (3.125, -3) {$\mathcal{N}_m$};
		\node [style=none] (402) at (3.75, -2.475) {};
		\node [style=none] (403) at (3.25, -3.5) {};
		\node [style=none] (404) at (3.5, -3.5) {};
		\node [style=none] (405) at (3.5, -2.5) {};
		\node [style=none] (406) at (3.75, -2.5) {};
		\node [style=none] (407) at (3.75, -3.5) {};
		\node [style=none] (408) at (3.5, -3.5) {};
		\node [style=none] (409) at (3, -2.5) {};
		\node [style=none] (410) at (3, -2.5) {};
		\node [style=none] (411) at (3, -2.5) {};
		\node [style=none] (412) at (-2.25, -2.5) {};
		\node [style=none] (413) at (-2.25, -2.5) {};
		\node [style=none] (414) at (-2.25, -2.5) {};
		\node [style=none] (415) at (-2.5, -2.5) {};
		\node [style=none] (416) at (-2.5, -2.5) {};
		\node [style=none] (417) at (-2.5, -2.5) {};
		\node [style=none] (418) at (-5, -2.5) {};
		\node [style=none] (419) at (-5, -2.5) {};
		\node [style=none] (420) at (-5, -2.5) {};
		\node [style=none] (421) at (-5.25, -2.5) {};
		\node [style=none] (422) at (-5.25, -2.5) {};
		\node [style=none] (423) at (-5.25, -2.5) {};
		\node [style=none] (424) at (0.5, -2.5) {};
		\node [style=none] (425) at (0.5, -2.5) {};
		\node [style=none] (426) at (0.5, -2.5) {};
		\node [style=none] (427) at (0.25, -2.5) {};
		\node [style=none] (428) at (0.25, -2.5) {};
		\node [style=none] (429) at (0.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend right=90, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (288.center) to (287.center);
		\draw (291.center) to (290.center);
		\draw (293.center) to (292.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (301.center) to (300.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (305.center);
		\draw (308.center) to (307.center);
		\draw (311.center) to (310.center);
		\draw (313.center) to (312.center);
		\draw (316.center) to (315.center);
		\draw (318.center) to (317.center);
		\draw (321.center) to (320.center);
		\draw (323.center) to (322.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend right=90, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
		\draw [style={morphism_shade}] (354.center)
			 to (356.center)
			 to (357.center)
			 to (355.center)
			 to cycle;
		\draw [style={morphism_shade}] (368.center)
			 to (370.center)
			 to (371.center)
			 to (369.center)
			 to cycle;
		\draw [style={morphism_shade}] (382.center)
			 to (384.center)
			 to (385.center)
			 to (383.center)
			 to cycle;
		\draw [style={morphism_shade}] (396.center)
			 to (398.center)
			 to (399.center)
			 to (397.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/boxworld_super_5b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-2, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$W$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.25) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.75, -0.25) {};
		\node [style=none] (197) at (-0.75, -1.25) {};
		\node [style=none] (198) at (3.5, -0.25) {};
		\node [style=none] (199) at (3.5, -1.25) {};
		\node [style=none] (202) at (1.375, -0.75) {$T_2$};
		\node [style=none] (207) at (3.75, 1.75) {};
		\node [style=none] (208) at (3.75, -1.5) {};
		\node [style=none] (209) at (-0.25, -1.5) {};
		\node [style=none] (210) at (-0.25, -1.25) {};
		\node [style=none] (217) at (-2, 1.5) {};
		\node [style=none] (218) at (-2, 0.5) {};
		\node [style=none] (219) at (-1.75, 1.75) {};
		\node [style=none] (220) at (-1.75, 1.5) {};
		\node [style=none] (221) at (-1.75, -0.25) {};
		\node [style=none] (222) at (-1.75, 0.5) {};
		\node [style=none] (223) at (-1.25, -0.25) {};
		\node [style=none] (224) at (-1.25, -1.25) {};
		\node [style=none] (225) at (-5.5, -0.25) {};
		\node [style=none] (226) at (-5.5, -1.25) {};
		\node [style=none] (227) at (-1.75, -0.25) {};
		\node [style=none] (228) at (-3.375, -0.75) {$T_1$};
		\node [style=none] (230) at (-5.75, 1.75) {};
		\node [style=none] (231) at (-5.75, -1.5) {};
		\node [style=none] (232) at (-1.75, -1.5) {};
		\node [style=none] (233) at (-1.75, -1.25) {};
		\node [style=none] (234) at (-5, -1.25) {};
		\node [style=none] (261) at (-2.5, -1.25) {};
		\node [style=none] (271) at (3, -1.25) {};
		\node [style=none] (276) at (-5.125, 2.75) {$X_1^{*} \otimes X_1'$};
		\node [style=none] (277) at (-2.375, 2.75) {$Y_1^{*} \otimes Y_1'$};
		\node [style=none] (278) at (3.125, 2.75) {$Y_2^{*} \otimes Y_2'$};
		\node [style=none] (279) at (0.375, 2.75) {$X_2^{*} \otimes X_2'$};
		\node [style=none] (284) at (-2.5, -1.25) {};
		\node [style=none] (285) at (-2.5, -0.25) {};
		\node [style=none] (286) at (-2.5, 2.5) {};
		\node [style=none] (288) at (-2.5, -1.25) {};
		\node [style=none] (289) at (-2.25, -1.25) {};
		\node [style=none] (290) at (-2.25, -0.25) {};
		\node [style=none] (291) at (-2.25, 2.5) {};
		\node [style=none] (293) at (-2.25, -1.25) {};
		\node [style=none] (294) at (-5.25, -1.25) {};
		\node [style=none] (295) at (-5.25, -0.25) {};
		\node [style=none] (296) at (-5.25, 2.5) {};
		\node [style=none] (298) at (-5.25, -1.25) {};
		\node [style=none] (299) at (-5, -1.25) {};
		\node [style=none] (300) at (-5, -0.25) {};
		\node [style=none] (301) at (-5, 2.5) {};
		\node [style=none] (303) at (-5, -1.25) {};
		\node [style=none] (304) at (0.25, -1.25) {};
		\node [style=none] (305) at (0.25, -0.25) {};
		\node [style=none] (306) at (0.25, 2.5) {};
		\node [style=none] (308) at (0.25, -1.25) {};
		\node [style=none] (309) at (0.5, -1.25) {};
		\node [style=none] (310) at (0.5, -0.25) {};
		\node [style=none] (311) at (0.5, 2.5) {};
		\node [style=none] (313) at (0.5, -1.25) {};
		\node [style=none] (314) at (3, -1.25) {};
		\node [style=none] (315) at (3, -0.25) {};
		\node [style=none] (316) at (3, 2.5) {};
		\node [style=none] (318) at (3, -1.25) {};
		\node [style=none] (319) at (3.25, -1.25) {};
		\node [style=none] (320) at (3.25, -0.25) {};
		\node [style=none] (321) at (3.25, 2.5) {};
		\node [style=none] (323) at (3.25, -1.25) {};
		\node [style=none] (326) at (-1.5, 2) {};
		\node [style=none] (327) at (-1.5, 1.5) {};
		\node [style=none] (337) at (-6, 2) {};
		\node [style=none] (338) at (-6, -1.75) {};
		\node [style=none] (339) at (-1.5, -1.75) {};
		\node [style=none] (340) at (-1.5, -1.25) {};
		\node [style=none] (341) at (-0.5, 2) {};
		\node [style=none] (342) at (-0.5, 1.5) {};
		\node [style=none] (343) at (4, 2) {};
		\node [style=none] (344) at (4, -1.75) {};
		\node [style=none] (345) at (-0.5, -1.75) {};
		\node [style=none] (346) at (-0.5, -1.25) {};
		\node [style=none] (347) at (-0.5, -0.25) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-1.5, -0.25) {};
		\node [style=none] (351) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw [bend left=90, looseness=0.25] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=0.25] (208.center) to (209.center);
		\draw [in=90, out=-90] (219.center) to (220.center);
		\draw [in=90, out=-90] (222.center) to (221.center);
		\draw [style={morphism_shade}] (223.center)
			 to (225.center)
			 to (226.center)
			 to (224.center)
			 to cycle;
		\draw (233.center) to (232.center);
		\draw [bend right=90, looseness=0.25] (219.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw [bend right=90, looseness=0.25] (231.center) to (232.center);
		\draw (286.center) to (285.center);
		\draw (291.center) to (290.center);
		\draw (296.center) to (295.center);
		\draw (301.center) to (300.center);
		\draw (306.center) to (305.center);
		\draw (311.center) to (310.center);
		\draw (316.center) to (315.center);
		\draw (321.center) to (320.center);
		\draw [in=90, out=-90] (326.center) to (327.center);
		\draw (340.center) to (339.center);
		\draw [bend right=90, looseness=0.25] (326.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw [bend right=90, looseness=0.25] (338.center) to (339.center);
		\draw [in=90, out=-90] (341.center) to (342.center);
		\draw (346.center) to (345.center);
		\draw [bend left=90, looseness=0.25] (341.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw [bend left=90, looseness=0.25] (344.center) to (345.center);
		\draw [in=90, out=-90] (348.center) to (347.center);
		\draw [in=90, out=-90] (351.center) to (350.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$\beta$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.575, -0.275) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, 0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (-0.125, 0) {$Ca$};
		\node [style=none] (15) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.15, 0.725) {};
		\node [style=none] (18) at (0.15, 0.25) {};
		\node [style=none] (19) at (-0.175, 0.725) {};
		\node [style=none] (20) at (0.5, 0.725) {};
		\node [style=none] (21) at (0.15, 0.95) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (4.center) to (3.center);
		\draw [in=-90, out=90] (2.center) to (6.center);
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (18.center) to (17.center);
		\draw [style=new edge style 0] (19.center) to (20.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -2.525) {$B$};
		\node [style=none] (118) at (-1.25, 3.075) {$B'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (0, 1.5) {};
		\node [style=none] (126) at (0, 0.5) {};
		\node [style=none] (127) at (-1.25, 2.75) {};
		\node [style=none] (128) at (-1.25, -2.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-0.75, 1) {$S$};
		\node [style=none] (134) at (-0.25, 1.75) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi$};
		\node [style=none] (207) at (1.25, 1.75) {};
		\node [style=none] (208) at (1.25, -1.25) {};
		\node [style=none] (209) at (-0.25, -1.25) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 2.75) {};
		\node [style=none] (214) at (0.75, -2.25) {};
		\node [style=none] (215) at (0.75, -2.575) {$X$};
		\node [style=none] (216) at (0.75, 3.075) {$X'$};
		\node [style=none] (217) at (-0.5, -1.5) {$A$};
		\node [style=none] (218) at (-0.525, 0) {$A'$};
		\node [style=none] (219) at (-0.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.50] (134.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw [bend left=90, looseness=1.25] (208.center) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cj_supermap_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -3.55) {$B$};
		\node [style=none] (118) at (-1.25, 3.825) {$B'$};
		\node [style=none] (123) at (-1.5, 1.5) {};
		\node [style=none] (124) at (-1.5, 0.5) {};
		\node [style=none] (125) at (3.75, 1.5) {};
		\node [style=none] (126) at (3.75, 0.5) {};
		\node [style=none] (127) at (-1.25, 3.5) {};
		\node [style=none] (128) at (-1.25, -3.225) {};
		\node [style=none] (129) at (-1.25, 1.5) {};
		\node [style=none] (130) at (-1.25, 0.5) {};
		\node [style=none] (131) at (-1, 1) {$S$};
		\node [style=none] (134) at (-0.25, 2.25) {};
		\node [style=none] (135) at (-0.25, 1.5) {};
		\node [style=none] (136) at (-0.25, -0.45) {};
		\node [style=none] (137) at (-0.25, 0.5) {};
		\node [style=none] (196) at (-0.5, -0.45) {};
		\node [style=none] (197) at (-0.5, -1.05) {};
		\node [style=none] (198) at (1, -0.45) {};
		\node [style=none] (199) at (1, -1.05) {};
		\node [style=none] (200) at (-0.25, -0.45) {};
		\node [style=none] (202) at (0.25, -0.75) {$\phi_1$};
		\node [style=none] (206) at (0.25, -0.425) {};
		\node [style=none] (207) at (1.25, 2.25) {};
		\node [style=none] (208) at (1.25, -1.75) {};
		\node [style=none] (209) at (-0.25, -1.75) {};
		\node [style=none] (210) at (-0.25, -1.05) {};
		\node [style=none] (211) at (0.75, -1.05) {};
		\node [style=none] (212) at (0.75, -0.45) {};
		\node [style=none] (213) at (0.75, 3.5) {};
		\node [style=none] (214) at (0.75, -3.25) {};
		\node [style=none] (215) at (0.75, -3.575) {$X_1$};
		\node [style=none] (216) at (0.75, 3.825) {$X_1'$};
		\node [style=none] (217) at (-0.525, -1.5) {$A_1$};
		\node [style=none] (218) at (-0.55, 0) {$A_1'$};
		\node [style=none] (219) at (-0.525, 2) {$A_1$};
		\node [style=none] (300) at (3.25, 2.25) {};
		\node [style=none] (301) at (3.25, 1.5) {};
		\node [style=none] (302) at (3.25, -0.45) {};
		\node [style=none] (303) at (3.25, 0.5) {};
		\node [style=none] (304) at (3, -0.45) {};
		\node [style=none] (305) at (3, -1.05) {};
		\node [style=none] (306) at (4.5, -0.45) {};
		\node [style=none] (307) at (4.5, -1.05) {};
		\node [style=none] (308) at (3.25, -0.45) {};
		\node [style=none] (309) at (3.75, -0.75) {$\phi_n$};
		\node [style=none] (310) at (3.75, -0.425) {};
		\node [style=none] (311) at (4.75, 2.25) {};
		\node [style=none] (312) at (4.75, -1.75) {};
		\node [style=none] (313) at (3.25, -1.75) {};
		\node [style=none] (314) at (3.25, -1.05) {};
		\node [style=none] (315) at (4.25, -1.05) {};
		\node [style=none] (316) at (4.25, -0.45) {};
		\node [style=none] (317) at (4.25, 3.5) {};
		\node [style=none] (318) at (4.25, -3.25) {};
		\node [style=none] (319) at (4.25, -3.575) {$X_n$};
		\node [style=none] (320) at (4.25, 3.825) {$X_n'$};
		\node [style=none] (321) at (2.9, -1.5) {$A_n$};
		\node [style=none] (322) at (2.925, 0) {$A_n'$};
		\node [style=none] (323) at (2.925, 2) {$A_n$};
		\node [style=none] (324) at (2, 2) {$\dots$};
		\node [style=none] (325) at (2, -0.75) {$\dots$};
		\node [style=none] (326) at (0.75, 1.75) {};
		\node [style=none] (327) at (1.25, 0.25) {};
		\node [style=none] (328) at (0.75, 0.25) {};
		\node [style=none] (329) at (1.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (210.center) to (209.center);
		\draw (211.center) to (214.center);
		\draw [bend left=90, looseness=1.25] (134.center) to (207.center);
		\draw [bend left=90] (208.center) to (209.center);
		\draw [in=90, out=-90] (300.center) to (301.center);
		\draw [in=90, out=-90] (303.center) to (302.center);
		\draw [style={morphism_shade}] (304.center)
			 to (306.center)
			 to (307.center)
			 to (305.center)
			 to cycle;
		\draw (314.center) to (313.center);
		\draw (317.center) to (316.center);
		\draw (315.center) to (318.center);
		\draw [bend left=90, looseness=1.25] (300.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw [bend left=90] (312.center) to (313.center);
		\draw (213.center) to (326.center);
		\draw (328.center) to (212.center);
		\draw [style=dottededge] (326.center) to (328.center);
		\draw [style=dottededge] (329.center) to (327.center);
		\draw (327.center) to (208.center);
		\draw (207.center) to (329.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb_def_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (1.25, 0.275) {};
		\node [style=none] (185) at (1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (1, 2) {};
		\node [style=none] (189) at (1, -2) {};
		\node [style=none] (190) at (1, 0.275) {};
		\node [style=none] (191) at (1, -0.275) {};
		\node [style=none] (192) at (0.625001, 0) {$\mathcal{E}$};
		\node [style=none] (199) at (0.25, 0.25) {};
		\node [style=none] (201) at (-0.25, 1) {};
		\node [style=none] (202) at (0.25, 0.275) {};
		\node [style=none] (203) at (0.25, -0.275) {};
		\node [style=none] (204) at (-0.25, -1) {};
		\node [style=none] (206) at (0, -0.975) {};
		\node [style=none] (207) at (0, -1.525) {};
		\node [style=none] (208) at (-1.25, -0.975) {};
		\node [style=none] (209) at (-1.25, -1.525) {};
		\node [style=none] (210) at (-0.25, -0.975) {};
		\node [style=none] (211) at (-0.25, -1.525) {};
		\node [style=none] (212) at (-0.625, -1.25) {$\mathcal{N}_l$};
		\node [style=none] (213) at (-1, -0.975) {};
		\node [style=none] (214) at (-1, -1.525) {};
		\node [style=none] (215) at (0, 1.525) {};
		\node [style=none] (216) at (0, 0.975) {};
		\node [style=none] (217) at (-1.25, 1.525) {};
		\node [style=none] (218) at (-1.25, 0.975) {};
		\node [style=none] (219) at (-0.25, 1.525) {};
		\node [style=none] (220) at (-0.25, 0.975) {};
		\node [style=none] (221) at (-0.625, 1.25) {$\mathcal{N}_u$};
		\node [style=none] (222) at (-1, 1.525) {};
		\node [style=none] (223) at (-1, 0.975) {};
		\node [style=none] (224) at (-1, 2) {};
		\node [style=none] (225) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=-90, out=90] (202.center) to (201.center);
		\draw [in=-90, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conc_prof_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-0.75, 0.275) {};
		\node [style=none] (185) at (-0.75, -0.275) {};
		\node [style=none] (186) at (0.5, 0.275) {};
		\node [style=none] (187) at (0.5, -0.275) {};
		\node [style=none] (188) at (-0.5, 1.25) {};
		\node [style=none] (189) at (-0.5, -1.25) {};
		\node [style=none] (190) at (-0.5, 0.275) {};
		\node [style=none] (191) at (-0.5, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (201) at (0.75, 1.25) {};
		\node [style=none] (202) at (0.25, 0.275) {};
		\node [style=none] (203) at (0.25, -0.275) {};
		\node [style=none] (204) at (0.75, -1.25) {};
		\node [style=none] (228) at (1, -1.25) {$X$};
		\node [style=none] (229) at (1.1, 1.25) {$X'$};
		\node [style=none] (230) at (-0.75, -1.25) {$A$};
		\node [style=none] (231) at (-0.8, 1.25) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/conc_prof_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1.25, 0.275) {};
		\node [style=none] (185) at (-1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (-1, 2.25) {};
		\node [style=none] (189) at (-1, -2.25) {};
		\node [style=none] (190) at (-1, 0.275) {};
		\node [style=none] (191) at (-1, -0.275) {};
		\node [style=none] (192) at (-0.625001, 0) {$\phi$};
		\node [style=none] (201) at (0.25, 1.225) {};
		\node [style=none] (202) at (-0.25, 0.275) {};
		\node [style=none] (203) at (-0.25, -0.275) {};
		\node [style=none] (204) at (0.25, -1.225) {};
		\node [style=none] (206) at (0, -1.225) {};
		\node [style=none] (207) at (0, -1.775) {};
		\node [style=none] (208) at (1.25, -1.225) {};
		\node [style=none] (209) at (1.25, -1.775) {};
		\node [style=none] (211) at (0.25, -1.775) {};
		\node [style=none] (212) at (0.625, -1.5) {$f$};
		\node [style=none] (213) at (1, -1.225) {};
		\node [style=none] (214) at (1, -1.775) {};
		\node [style=none] (215) at (0, 1.775) {};
		\node [style=none] (216) at (0, 1.225) {};
		\node [style=none] (217) at (1.25, 1.775) {};
		\node [style=none] (218) at (1.25, 1.225) {};
		\node [style=none] (219) at (0.25, 1.775) {};
		\node [style=none] (221) at (0.625, 1.5) {$g$};
		\node [style=none] (222) at (1, 1.775) {};
		\node [style=none] (223) at (1, 1.225) {};
		\node [style=none] (224) at (1, 2.25) {};
		\node [style=none] (225) at (1, -2.25) {};
		\node [style=none] (226) at (1.35, 2.25) {$Y'$};
		\node [style=none] (227) at (1.3, -2.25) {$Y$};
		\node [style=none] (228) at (0.5, -0.75) {$X$};
		\node [style=none] (229) at (0.5, 0.75) {$X'$};
		\node [style=none] (230) at (-0.675, 2.25) {$A'$};
		\node [style=none] (231) at (-0.75, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (-2.5, -2) {};
		\node [style=none] (11) at (-2.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (53) at (-2, -1.5) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (188) at (-1.5, 1.5) {};
		\node [style=none] (189) at (-1.5, -1.5) {};
		\node [style=none] (193) at (-2.075, 2.5) {};
		\node [style=none] (194) at (-2.075, 2) {};
		\node [style=none] (195) at (-2.075, -2) {};
		\node [style=none] (196) at (-2.075, -2.5) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -1.5) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2) {};
		\node [style=none] (204) at (2.75, -2.5) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-1.5, 0.5) {};
		\node [style=none] (207) at (-1.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-1.25, 1.5) {};
		\node [style=none] (211) at (-1.25, -1.5) {};
		\node [style=none] (212) at (-1.25, 0.5) {};
		\node [style=none] (213) at (-1.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$pM_1 + (1-p)M_2$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -1.5) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -3) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -3) {};
		\node [style=none] (236) at (2.325, -3) {};
		\node [style=none] (237) at (1.925, -3.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (4, 2) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (3.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (3.5, -2) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -2) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (2.75, 1.5) {};
		\node [style=none] (198) at (2.75, -2) {};
		\node [style=none] (201) at (2.75, 2.5) {};
		\node [style=none] (202) at (2.75, 2) {};
		\node [style=none] (203) at (2.75, -2.5) {};
		\node [style=none] (204) at (2.75, -3) {};
		\node [style=none] (205) at (2.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (3, 0.5) {};
		\node [style=none] (209) at (3, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (1.25, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (225) at (2.75, 1.5) {};
		\node [style=none] (226) at (2.75, -2) {};
		\node [style=none] (227) at (2.75, 0.5) {};
		\node [style=none] (228) at (2.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (233) at (1.9, -1) {};
		\node [style=none] (234) at (1.9, -0.5) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (2.325, -1) {};
		\node [style=none] (237) at (1.925, -1.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0, in=90, out=-90] (234.center) to (233.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 2.5) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.5) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M_1$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/convex_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.5) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 2.5) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.5) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M_2$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.25, 1.25) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (60) at (1.25, 0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (117) at (1, -1.575) {$n$};
		\node [style=none] (118) at (1.25, 1.575) {$m$};
		\node [style=none] (123) at (0.25, 0.5) {};
		\node [style=none] (124) at (0.25, -0.5) {};
		\node [style=none] (125) at (1.75, 0.5) {};
		\node [style=none] (126) at (1.75, -0.5) {};
		\node [style=none] (131) at (1, 0) {$f$};
		\node [style=none] (134) at (0.75, 0.5) {};
		\node [style=none] (136) at (-0.675, 0.5) {};
		\node [style=none] (138) at (-0.925, -1.575) {$n$};
		\node [style=none] (139) at (-1.175, 1.575) {$m$};
		\node [style=none] (140) at (-1.675, 0.5) {};
		\node [style=none] (141) at (-1.675, -0.5) {};
		\node [style=none] (142) at (-0.175, 0.5) {};
		\node [style=none] (143) at (-0.175, -0.5) {};
		\node [style=none] (144) at (-1.175, 1.25) {};
		\node [style=none] (145) at (-0.925, -1.25) {};
		\node [style=none] (146) at (-1.175, 0.5) {};
		\node [style=none] (147) at (-0.925, -0.5) {};
		\node [style=none] (148) at (-0.925, 0) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=90, looseness=1.50] (134.center) to (136.center);
		\draw [style={morphism_shade}] (140.center)
			 to (142.center)
			 to (143.center)
			 to (141.center)
			 to cycle;
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm_trace1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.25, 1) {};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (60) at (1.25, 0.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (117) at (1, -1.575) {$n$};
		\node [style=none] (123) at (0.25, 0.5) {};
		\node [style=none] (124) at (0.25, -0.5) {};
		\node [style=none] (125) at (1.75, 0.5) {};
		\node [style=none] (126) at (1.75, -0.5) {};
		\node [style=none] (131) at (1, 0) {$f$};
		\node [style=none] (134) at (0.75, 0.5) {};
		\node [style=none] (136) at (-0.675, 0.5) {};
		\node [style=none] (138) at (-0.925, -1.575) {$n$};
		\node [style=none] (140) at (-1.675, 0.5) {};
		\node [style=none] (141) at (-1.675, -0.5) {};
		\node [style=none] (142) at (-0.175, 0.5) {};
		\node [style=none] (143) at (-0.175, -0.5) {};
		\node [style=none] (144) at (-1.175, 1) {};
		\node [style=none] (145) at (-0.925, -1.25) {};
		\node [style=none] (146) at (-1.175, 0.5) {};
		\node [style=none] (147) at (-0.925, -0.5) {};
		\node [style=none] (148) at (-0.925, 0) {$f^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [in=90, out=90, looseness=1.50] (134.center) to (136.center);
		\draw [style={morphism_shade}] (140.center)
			 to (142.center)
			 to (143.center)
			 to (141.center)
			 to cycle;
		\draw (146.center) to (144.center);
		\draw (147.center) to (145.center);
		\draw [bend left=90] (144.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpm_trace2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (117) at (1, -1.325) {$n$};
		\node [style=none] (138) at (-0.925, -1.325) {$n$};
		\node [style=none] (144) at (-0.925, -0.25) {};
		\node [style=none] (146) at (-0.925, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw (146.center) to (144.center);
		\draw [bend left=90, looseness=1.25] (144.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cartoon_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (2.25, -3.075) {${\color{red}\mathbb{X}}$};
		\node [style=none] (50) at (-2.675, 1.25) {};
		\node [style=none] (51) at (-2.675, -1.5) {};
		\node [style=none] (60) at (-3.175, 0.25) {};
		\node [style=none] (61) at (-3.175, -0.75) {};
		\node [style=none] (117) at (-4.25, -1.8) {$A$};
		\node [style=none] (118) at (-4.25, 1.575) {$A'$};
		\node [style=none] (123) at (-4.5, 0.25) {};
		\node [style=none] (124) at (-4.5, -0.75) {};
		\node [style=none] (125) at (-3, 0.25) {};
		\node [style=none] (126) at (-3, -0.75) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-4.25, -1.475) {};
		\node [style=none] (129) at (-4.25, 0.25) {};
		\node [style=none] (130) at (-4.25, -0.75) {};
		\node [style=none] (131) at (-3.75, -0.25) {$M$};
		\node [style=none] (132) at (-2.675, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (-2.675, -1.825) {${\color{red}\mathbb{X}}$};
		\node [style=none] (134) at (-5.25, 3.5) {};
		\node [style=none] (135) at (5.5, 3.5) {};
		\node [style=none] (136) at (5.5, -3.75) {};
		\node [style=none] (137) at (-5.25, -3.75) {};
		\node [style=none] (138) at (-4.75, 3) {$\cat{C}$};
		\node [style=none] (154) at (2.25, 2.825) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (156) at (2.25, 2.5) {};
		\node [style=none] (157) at (2.25, -2.75) {};
		\node [style=none] (158) at (-0.25, 1.75) {};
		\node [style=none] (159) at (4.75, 1.75) {};
		\node [style=none] (160) at (4.75, -2) {};
		\node [style=none] (161) at (-0.25, -2) {};
		\node [style=none] (162) at (2.25, 1.75) {};
		\node [style=none] (163) at (2.25, -2) {};
		\node [style=none] (164) at (2.25, 0.25) {$  \left[ \begin{array}{ccc}
    p_{11} & \cdots & p_{1\mathbb{X}} \\
    \vdots & \ddots & \vdots \\
    p_{\mathbb{Y}1} & \cdots & p_{\mathbb{Y}\mathbb{X}} \\
  \end{array} \right]$};
		\node [style=none] (165) at (2.25, -1.25) {$p_{ij} \geq 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=new edge style 0] (158.center) to (159.center);
		\draw [style=new edge style 0] (159.center) to (160.center);
		\draw [style=new edge style 0] (160.center) to (161.center);
		\draw [style=new edge style 0] (161.center) to (158.center);
		\draw [style=new edge style 0] (156.center) to (162.center);
		\draw [style=new edge style 0] (163.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_cartoon_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-3.425, 1.25) {};
		\node [style=none] (51) at (-3.425, -1.5) {};
		\node [style=none] (60) at (-3.925, 0.25) {};
		\node [style=none] (61) at (-3.925, -0.75) {};
		\node [style=none] (117) at (-5, -1.8) {$A$};
		\node [style=none] (118) at (-5, 1.575) {$A'$};
		\node [style=none] (123) at (-5.25, 0.25) {};
		\node [style=none] (124) at (-5.25, -0.75) {};
		\node [style=none] (125) at (-3.75, 0.25) {};
		\node [style=none] (126) at (-3.75, -0.75) {};
		\node [style=none] (127) at (-5, 1.25) {};
		\node [style=none] (128) at (-5, -1.475) {};
		\node [style=none] (129) at (-5, 0.25) {};
		\node [style=none] (130) at (-5, -0.75) {};
		\node [style=none] (131) at (-4.5, -0.25) {$M$};
		\node [style=none] (132) at (-3.425, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (-3.425, -1.825) {${\color{red}\mathbb{X}}$};
		\node [style=none] (134) at (-6, 3.5) {};
		\node [style=none] (135) at (4.75, 3.5) {};
		\node [style=none] (136) at (4.75, -3.75) {};
		\node [style=none] (137) at (-6, -3.75) {};
		\node [style=none] (138) at (-5.5, 3) {$\cat{C}^{\mathbf{d}}$};
		\node [style=none] (154) at (1.5, 2.825) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (155) at (1.5, -3.075) {${\color{red}\mathbb{X}}$};
		\node [style=none] (156) at (1.5, 2.5) {};
		\node [style=none] (157) at (1.5, -2.75) {};
		\node [style=none] (158) at (-1, 1.75) {};
		\node [style=none] (159) at (4, 1.75) {};
		\node [style=none] (160) at (4, -2) {};
		\node [style=none] (161) at (-1, -2) {};
		\node [style=none] (162) at (1.5, 1.75) {};
		\node [style=none] (163) at (1.5, -2) {};
		\node [style=none] (164) at (1.5, 0.25) {$  \left[ \begin{array}{ccc}
    p_{11} & \cdots & p_{1\mathbb{X}} \\
    \vdots & \ddots & \vdots \\
    p_{\mathbb{Y}1} & \cdots & p_{\mathbb{Y}\mathbb{X}} \\
  \end{array} \right]$};
		\node [style=none] (165) at (1.5, -1.25) {$p_{ij} \geq 0 \quad \sum_{j}p_{ij} = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge] (135.center) to (136.center);
		\draw [style=double edge] (136.center) to (137.center);
		\draw [style=double edge] (137.center) to (134.center);
		\draw [style=new edge style 0] (158.center) to (159.center);
		\draw [style=new edge style 0] (159.center) to (160.center);
		\draw [style=new edge style 0] (160.center) to (161.center);
		\draw [style=new edge style 0] (161.center) to (158.center);
		\draw [style=new edge style 0] (156.center) to (162.center);
		\draw [style=new edge style 0] (163.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_control_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (0.575, -1.25) {};
		\node [style=none] (60) at (0.575, 0.75) {};
		\node [style=none] (61) at (0.575, -0.25) {};
		\node [style=none] (117) at (-0.5, -2.075) {$A$};
		\node [style=none] (118) at (-0.5, 2.075) {$A'$};
		\node [style=none] (123) at (-0.75, 0.75) {};
		\node [style=none] (124) at (-0.75, -0.25) {};
		\node [style=none] (125) at (0.75, 0.75) {};
		\node [style=none] (126) at (0.75, -0.25) {};
		\node [style=none] (127) at (-0.5, 1.75) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (-0.5, 0.75) {};
		\node [style=none] (130) at (-0.5, -0.25) {};
		\node [style=none] (131) at (0, 0.25) {$M$};
		\node [style=none] (133) at (1, -0.725) {${\color{red}\mathbb{X}}$};
		\node [style=none] (136) at (0.15, -1.25) {};
		\node [style=none] (137) at (0.975, -1.25) {};
		\node [style=none] (138) at (0.575, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0] (136.center) to (137.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_control_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (0.325, 0.525) {};
		\node [style=none] (61) at (0.325, -0.525) {};
		\node [style=none] (117) at (0, -1.575) {$A$};
		\node [style=none] (118) at (0, 1.575) {$A'$};
		\node [style=none] (123) at (-0.5, 0.5) {};
		\node [style=none] (124) at (-0.5, -0.5) {};
		\node [style=none] (125) at (0.5, 0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (0, 1.25) {};
		\node [style=none] (128) at (0, -1.25) {};
		\node [style=none] (129) at (0, 0.5) {};
		\node [style=none] (130) at (0, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$\alpha$};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup_instrument.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.375, -0.5) {$Cu$};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.9, 0.5) {};
		\node [style=none] (18) at (0.1, -0.25) {};
		\node [style=none] (19) at (0.575, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (0.9, 0.725) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (4.center) to (3.center);
		\draw [in=90, out=-90] (2.center) to (6.center);
		\draw [style={morphism_shade}] (9.center)
			 to (11.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=new edge style 0, in=270, out=90] (18.center) to (17.center);
		\draw [style=new edge style 0] (19.center) to (20.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0, 1.25) {};
		\node [style=none] (51) at (0, -1.25) {};
		\node [style=none] (60) at (0, 0.5) {};
		\node [style=none] (61) at (0, -0.5) {};
		\node [style=none] (117) at (0, -1.575) {$n\times n$};
		\node [style=none] (118) at (0, 1.575) {$n\times n$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (131) at (0, 0) {$\mathrm{dec}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (50.center) to (60.center);
		\draw [in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dec2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style={white_dot}] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style={white_dot}] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-0.5, -1.575) {$n$};
		\node [style=none] (8) at (1, -1.575) {$n$};
		\node [style=none] (9) at (-0.5, 1.575) {$n$};
		\node [style=none] (10) at (1, 1.575) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1.center);
		\draw (6.center) to (5);
		\draw (5) to (4.center);
		\draw [bend left=60, looseness=1.25] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.5) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (2, -2.225) {};
		\node [style=none] (209) at (2, -2.775) {};
		\node [style=none] (210) at (0.75, -2.225) {};
		\node [style=none] (211) at (0.75, -2.775) {};
		\node [style=none] (212) at (1.75, -2.225) {};
		\node [style=none] (213) at (1.75, -2.775) {};
		\node [style=none] (214) at (1.375, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3) {};
		\node [style=none] (217) at (1, -2.775) {};
		\node [style=none] (218) at (2.25, -3) {};
		\node [style=none] (219) at (2.25, 1.5) {};
		\node [style=none] (220) at (1.75, 2.5) {};
		\node [style=none] (221) at (1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 3.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -4.5) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (1.25, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.5, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (1.5, -2.225) {};
		\node [style=none] (209) at (1.5, -2.775) {};
		\node [style=none] (210) at (0.25, -2.225) {};
		\node [style=none] (211) at (0.25, -2.775) {};
		\node [style=none] (212) at (1.25, -2.225) {};
		\node [style=none] (213) at (1.25, -2.775) {};
		\node [style=none] (214) at (0.875, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3.975) {};
		\node [style=none] (217) at (0.5, -2.775) {};
		\node [style=none] (218) at (1.5, -3.975) {};
		\node [style=none] (219) at (2, 1.975) {};
		\node [style=none] (220) at (3, 0) {};
		\node [style=none] (221) at (3, -4.5) {};
		\node [style=none] (224) at (2.25, 2.525) {};
		\node [style=none] (225) at (2.25, 1.975) {};
		\node [style=none] (226) at (1, 2.525) {};
		\node [style=none] (227) at (1, 1.975) {};
		\node [style=none] (229) at (2, 1.975) {};
		\node [style=none] (230) at (1.625, 2.25) {$Ca$};
		\node [style=none] (231) at (1.25, 1.975) {};
		\node [style=none] (232) at (1, -3.975) {};
		\node [style=none] (234) at (2, -3.975) {};
		\node [style=none] (235) at (2, -4.525) {};
		\node [style=none] (236) at (0.75, -3.975) {};
		\node [style=none] (237) at (0.75, -4.525) {};
		\node [style=none] (239) at (1.75, -4.525) {};
		\node [style=none] (240) at (1.375, -4.25) {$Cu$};
		\node [style=none] (241) at (1, -4.525) {};
		\node [style=none] (242) at (0.5, 2.5) {$\frac{1}{\alpha}$};
		\node [style=none] (243) at (0.25, -4) {$\frac{1}{\beta}$};
		\node [style=none] (244) at (1.9, 3.25) {};
		\node [style=none] (245) at (1.9, 2.525) {};
		\node [style=none] (246) at (1.5, 3.25) {};
		\node [style=none] (247) at (2.325, 3.25) {};
		\node [style=none] (248) at (1.925, 3.5) {$a$};
		\node [style=none] (250) at (2.65, -3.25) {};
		\node [style=none] (251) at (1.8, -3.975) {};
		\node [style=none] (252) at (2.25, -3.25) {};
		\node [style=none] (253) at (3.075, -3.25) {};
		\node [style=none] (254) at (2.675, -3) {$u$};
		\node [style=none] (255) at (3, 3.75) {};
		\node [style=none] (256) at (2, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0, in=-90, out=90] (245.center) to (244.center);
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (247.center) to (246.center);
		\draw [style=new edge style 0, in=270, out=90] (251.center) to (250.center);
		\draw [style=new edge style 0] (252.center) to (253.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (253.center) to (252.center);
		\draw (220.center) to (255.center);
		\draw [in=-90, out=90, looseness=1.25] (218.center) to (256.center);
		\draw [in=270, out=90] (256.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.25, 3) {};
		\node [style=none] (2) at (-0.75, 3) {};
		\node [style=none] (9) at (-0.75, -3) {};
		\node [style=none] (10) at (-7.25, -3) {};
		\node [style=none] (11) at (-7, 0) {$S$};
		\node [style=none] (49) at (-1.25, 2.5) {};
		\node [style=none] (52) at (-6.75, 2.5) {};
		\node [style=none] (53) at (-6.75, -2.5) {};
		\node [style=none] (54) at (-1.25, -2.5) {};
		\node [style=none] (188) at (-6.25, 2.5) {};
		\node [style=none] (193) at (-6.825, 4.25) {};
		\node [style=none] (194) at (-6.825, 3) {};
		\node [style=none] (195) at (-6.825, -3) {};
		\node [style=none] (196) at (-6.825, -4.25) {};
		\node [style=none] (200) at (-6.25, 2.5) {};
		\node [style=none] (201) at (-3.5, 1.225) {};
		\node [style=none] (202) at (-6.25, -2.5) {};
		\node [style=none] (203) at (-6.25, 2.5) {};
		\node [style=none] (204) at (-5.75, 1.525) {};
		\node [style=none] (208) at (-4.75, 1.525) {};
		\node [style=none] (209) at (-4.75, 0.975) {};
		\node [style=none] (210) at (-6, 1.525) {};
		\node [style=none] (211) at (-6, 0.975) {};
		\node [style=none] (212) at (-5, 1.525) {};
		\node [style=none] (213) at (-5, 0.975) {};
		\node [style=none] (214) at (-5.375, 1.25) {$\phi$};
		\node [style=none] (215) at (-3, -1.225) {};
		\node [style=none] (217) at (-5.75, 0.975) {};
		\node [style=none] (218) at (-2.5, -1.225) {};
		\node [style=none] (219) at (-2.75, 1.225) {};
		\node [style=none] (220) at (-5, 2.5) {};
		\node [style=none] (221) at (-4, -2.5) {};
		\node [style=none] (224) at (-2.5, 1.775) {};
		\node [style=none] (225) at (-2.5, 1.225) {};
		\node [style=none] (226) at (-3.75, 1.775) {};
		\node [style=none] (227) at (-3.75, 1.225) {};
		\node [style=none] (230) at (-3.125, 1.5) {$Ca$};
		\node [style=none] (234) at (-2, -1.225) {};
		\node [style=none] (235) at (-2, -1.775) {};
		\node [style=none] (236) at (-3.25, -1.225) {};
		\node [style=none] (237) at (-3.25, -1.775) {};
		\node [style=none] (239) at (-2.25, -1.775) {};
		\node [style=none] (240) at (-2.625, -1.5) {$Cu$};
		\node [style=none] (241) at (-3, -1.775) {};
		\node [style=none] (242) at (-4, 3.75) {$\frac{1}{\alpha \beta}$};
		\node [style=none] (244) at (-2.85, 4) {};
		\node [style=none] (245) at (-2.85, 1.775) {};
		\node [style=none] (246) at (-3.25, 4) {};
		\node [style=none] (247) at (-2.425, 4) {};
		\node [style=none] (248) at (-2.825, 4.25) {$a$};
		\node [style=none] (250) at (-1.7, 4) {};
		\node [style=none] (251) at (-2.2, -1.225) {};
		\node [style=none] (252) at (-2.1, 4) {};
		\node [style=none] (253) at (-1.275, 4) {};
		\node [style=none] (254) at (-1.675, 4.25) {$u$};
		\node [style=none] (255) at (-5, 3) {};
		\node [style=none] (256) at (-5, 4.25) {};
		\node [style=none] (257) at (-4, -2.5) {};
		\node [style=none] (258) at (-4, -3) {};
		\node [style=none] (259) at (-4, -4.25) {};
		\node [style=none] (260) at (-2.85, 2.5) {};
		\node [style=none] (261) at (-2.85, 3) {};
		\node [style=none] (262) at (-1.7, 2.5) {};
		\node [style=none] (263) at (-1.7, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (217.center) to (215.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw [style={morphism_shade}] (224.center)
			 to (226.center)
			 to (227.center)
			 to (225.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw [style=new edge style 0] (246.center) to (247.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (247.center) to (246.center);
		\draw [style=new edge style 0] (252.center) to (253.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (253.center) to (252.center);
		\draw (256.center) to (255.center);
		\draw [style=dottededge] (255.center) to (220.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (257.center);
		\draw [style=new edge style 0] (245.center) to (260.center);
		\draw [style=new edge style 0] (261.center) to (244.center);
		\draw [style={green_dotted}] (260.center) to (261.center);
		\draw [style=new edge style 0, in=-90, out=90] (251.center) to (262.center);
		\draw [style=new edge style 0, in=270, out=90] (263.center) to (250.center);
		\draw [style={green_dotted}, in=270, out=90] (262.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fund_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.525) {};
		\node [style=none] (2) at (1.75, 1.525) {};
		\node [style=none] (9) at (1.75, -1.525) {};
		\node [style=none] (10) at (-1.5, -1.525) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (1.25, 1.025) {};
		\node [style=none] (52) at (-1, 1.025) {};
		\node [style=none] (53) at (-1, -1.025) {};
		\node [style=none] (54) at (1.25, -1.025) {};
		\node [style=none] (193) at (-1.075, 2.025) {};
		\node [style=none] (194) at (-1.075, 1.525) {};
		\node [style=none] (195) at (-1.075, -1.525) {};
		\node [style=none] (196) at (-1.075, -2.025) {};
		\node [style=none] (203) at (-0.25, 1.025) {};
		\node [style=none] (204) at (-0.25, 0.275) {};
		\node [style=none] (208) at (0.75, 0.275) {};
		\node [style=none] (209) at (0.75, -0.275) {};
		\node [style=none] (210) at (-0.5, 0.275) {};
		\node [style=none] (211) at (-0.5, -0.275) {};
		\node [style=none] (212) at (0.5, 0.275) {};
		\node [style=none] (213) at (0.5, -0.275) {};
		\node [style=none] (214) at (0.125, 0) {$\phi$};
		\node [style=none] (220) at (0.5, 1.025) {};
		\node [style=none] (221) at (0.5, -1.025) {};
		\node [style=none] (255) at (0.5, 1.525) {};
		\node [style=none] (256) at (0.5, 2.025) {};
		\node [style=none] (257) at (0.5, -1.025) {};
		\node [style=none] (258) at (0.5, -1.525) {};
		\node [style=none] (259) at (0.5, -2.025) {};
		\node [style=none] (262) at (-0.25, -1.025) {};
		\node [style=none] (263) at (-0.25, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [in=90, out=-90] (213.center) to (221.center);
		\draw [in=270, out=90] (212.center) to (220.center);
		\draw (256.center) to (255.center);
		\draw [style=dottededge] (255.center) to (220.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (257.center);
		\draw [in=-270, out=-90] (263.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=none] (10) at (-2, -2.5) {};
		\node [style=none] (11) at (-1.75, 0) {$S$};
		\node [style=none] (49) at (1.5, 2) {};
		\node [style=none] (52) at (-1.5, 2) {};
		\node [style=none] (53) at (-1.5, -2) {};
		\node [style=none] (54) at (1.5, -2) {};
		\node [style=none] (184) at (-1.25, 0.275) {};
		\node [style=none] (185) at (-1.25, -0.275) {};
		\node [style=none] (186) at (0, 0.275) {};
		\node [style=none] (187) at (0, -0.275) {};
		\node [style=none] (188) at (-1, 2) {};
		\node [style=none] (189) at (-1, -2) {};
		\node [style=none] (190) at (-1, 0.275) {};
		\node [style=none] (191) at (-1, -0.275) {};
		\node [style=none] (192) at (-0.625001, 0) {$\phi$};
		\node [style=none] (193) at (-1.575, 3) {};
		\node [style=none] (194) at (-1.575, 2.5) {};
		\node [style=none] (195) at (-1.575, -2.5) {};
		\node [style=none] (196) at (-1.575, -3) {};
		\node [style=none] (199) at (-0.25, 0.25) {};
		\node [style=none] (201) at (0.25, 1) {};
		\node [style=none] (202) at (-0.25, 0.275) {};
		\node [style=none] (203) at (-0.25, -0.275) {};
		\node [style=none] (204) at (0.25, -1) {};
		\node [style=none] (206) at (0, -0.975) {};
		\node [style=none] (207) at (0, -1.525) {};
		\node [style=none] (208) at (1.25, -0.975) {};
		\node [style=none] (209) at (1.25, -1.525) {};
		\node [style=none] (210) at (0.25, -0.975) {};
		\node [style=none] (211) at (0.25, -1.525) {};
		\node [style=none] (212) at (0.625, -1.25) {$f$};
		\node [style=none] (213) at (1, -0.975) {};
		\node [style=none] (214) at (1, -1.525) {};
		\node [style=none] (215) at (0, 1.525) {};
		\node [style=none] (216) at (0, 0.975) {};
		\node [style=none] (217) at (1.25, 1.525) {};
		\node [style=none] (218) at (1.25, 0.975) {};
		\node [style=none] (219) at (0.25, 1.525) {};
		\node [style=none] (220) at (0.25, 0.975) {};
		\node [style=none] (221) at (0.625, 1.25) {$g$};
		\node [style=none] (222) at (1, 1.525) {};
		\node [style=none] (223) at (1, 0.975) {};
		\node [style=none] (224) at (1, 2) {};
		\node [style=none] (225) at (1, -2) {};
		\node [style=none] (226) at (1, 2.5) {};
		\node [style=none] (227) at (1, 3) {};
		\node [style=none] (228) at (1, -2.5) {};
		\node [style=none] (229) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_1_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 2.5) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.5) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (1, -2.225) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (208) at (2, -2.225) {};
		\node [style=none] (209) at (2, -2.775) {};
		\node [style=none] (210) at (0.75, -2.225) {};
		\node [style=none] (211) at (0.75, -2.775) {};
		\node [style=none] (212) at (1.75, -2.225) {};
		\node [style=none] (213) at (1.75, -2.775) {};
		\node [style=none] (214) at (1.375, -2.5) {$\phi$};
		\node [style=none] (215) at (1, -3) {};
		\node [style=none] (217) at (1, -2.775) {};
		\node [style=none] (218) at (2.25, -3) {};
		\node [style=none] (219) at (2.25, 1.5) {};
		\node [style=none] (220) at (1.75, 2.5) {};
		\node [style=none] (221) at (1.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (2.75, 2.25) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (-2.25, -2) {};
		\node [style=none] (11) at (-2, 0) {$S$};
		\node [style=none] (49) at (2.25, 1.75) {};
		\node [style=none] (52) at (-1.75, 1.75) {};
		\node [style=none] (53) at (-1.75, -1.5) {};
		\node [style=none] (54) at (2.25, -1.5) {};
		\node [style=none] (188) at (-1.25, 1.75) {};
		\node [style=none] (193) at (-1.825, 2.75) {};
		\node [style=none] (194) at (-1.825, 2.25) {};
		\node [style=none] (195) at (-1.825, -2) {};
		\node [style=none] (196) at (-1.825, -2.5) {};
		\node [style=none] (197) at (-0.5, 0.75) {};
		\node [style=none] (198) at (0.5, 0.025) {};
		\node [style=none] (199) at (-1.25, -1.5) {};
		\node [style=none] (200) at (-1.25, 1.75) {};
		\node [style=none] (208) at (1.5, 0.025) {};
		\node [style=none] (209) at (1.5, -0.525) {};
		\node [style=none] (210) at (0.25, 0.025) {};
		\node [style=none] (211) at (0.25, -0.525) {};
		\node [style=none] (212) at (1.25, 0.025) {};
		\node [style=none] (213) at (1.25, -0.525) {};
		\node [style=none] (214) at (0.875, -0.25) {$\phi$};
		\node [style=none] (215) at (0.5, -0.75) {};
		\node [style=none] (217) at (0.5, -0.525) {};
		\node [style=none] (218) at (1.75, -0.75) {};
		\node [style=none] (219) at (1.75, 0.75) {};
		\node [style=none] (220) at (1.25, 1.75) {};
		\node [style=none] (221) at (1.25, -1.5) {};
		\node [style=none] (222) at (1.25, -2) {};
		\node [style=none] (223) at (1.25, -2.5) {};
		\node [style=none] (224) at (1.25, 2.25) {};
		\node [style=none] (225) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [bend left=90] (197.center) to (219.center);
		\draw (223.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw [style=dottededge] (224.center) to (220.center);
		\draw [style=dottededge] (221.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_basic.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi_1$};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (210) at (0.25, -1.75) {};
		\node [style=none] (220) at (0.25, 1.75) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$\phi_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.325, 1.75) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.325, -1.75) {};
		\node [style=none] (253) at (3.325, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_inside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.25, 2.5) {};
		\node [style=none] (2) at (3.825, 2.5) {};
		\node [style=none] (9) at (3.825, -2.5) {};
		\node [style=none] (10) at (-4.25, -2.5) {};
		\node [style=none] (11) at (-4, 0) {$S$};
		\node [style=none] (49) at (-0.75, 2) {};
		\node [style=none] (52) at (-3.75, 2) {};
		\node [style=none] (53) at (-3.75, -2) {};
		\node [style=none] (54) at (-0.75, -2) {};
		\node [style=none] (184) at (-3.5, 0.275) {};
		\node [style=none] (185) at (-3.5, -0.275) {};
		\node [style=none] (186) at (-2.25, 0.275) {};
		\node [style=none] (187) at (-2.25, -0.275) {};
		\node [style=none] (188) at (-3.25, 2) {};
		\node [style=none] (189) at (-3.25, -2) {};
		\node [style=none] (190) at (-3.25, 0.275) {};
		\node [style=none] (191) at (-3.25, -0.275) {};
		\node [style=none] (192) at (-2.875, 0) {$\phi$};
		\node [style=none] (193) at (-3.825, 3) {};
		\node [style=none] (194) at (-3.825, 2.5) {};
		\node [style=none] (195) at (-3.825, -2.5) {};
		\node [style=none] (196) at (-3.825, -3) {};
		\node [style=none] (201) at (-2, 0.975) {};
		\node [style=none] (202) at (-2.5, 0.275) {};
		\node [style=none] (203) at (-2.5, -0.275) {};
		\node [style=none] (204) at (-2, -0.975) {};
		\node [style=none] (206) at (-2.25, -0.975) {};
		\node [style=none] (207) at (-2.25, -1.525) {};
		\node [style=none] (208) at (-1, -0.975) {};
		\node [style=none] (209) at (-1, -1.525) {};
		\node [style=none] (211) at (-2, -1.525) {};
		\node [style=none] (212) at (-1.625, -1.25) {$f$};
		\node [style=none] (213) at (-1.25, -0.975) {};
		\node [style=none] (214) at (-1.25, -1.525) {};
		\node [style=none] (215) at (-2.25, 1.525) {};
		\node [style=none] (216) at (-2.25, 0.975) {};
		\node [style=none] (217) at (-1, 1.525) {};
		\node [style=none] (218) at (-1, 0.975) {};
		\node [style=none] (219) at (-2, 1.525) {};
		\node [style=none] (221) at (-1.625, 1.25) {$g$};
		\node [style=none] (222) at (-1.25, 1.525) {};
		\node [style=none] (223) at (-1.25, 0.975) {};
		\node [style=none] (224) at (-1.25, 2) {};
		\node [style=none] (225) at (-1.25, -2) {};
		\node [style=none] (226) at (-1.25, 2.5) {};
		\node [style=none] (227) at (-1.25, 3) {};
		\node [style=none] (228) at (-1.25, -2.5) {};
		\node [style=none] (229) at (-1.25, -3) {};
		\node [style=none] (230) at (3.325, 2) {};
		\node [style=none] (231) at (0.325, 2) {};
		\node [style=none] (232) at (0.325, -2) {};
		\node [style=none] (233) at (3.325, -2) {};
		\node [style=none] (234) at (0.575, 0.275) {};
		\node [style=none] (235) at (0.575, -0.275) {};
		\node [style=none] (236) at (1.825, 0.275) {};
		\node [style=none] (237) at (1.825, -0.275) {};
		\node [style=none] (238) at (0.825, 2) {};
		\node [style=none] (239) at (0.825, -2) {};
		\node [style=none] (240) at (0.825, 0.275) {};
		\node [style=none] (241) at (0.825, -0.275) {};
		\node [style=none] (242) at (1.2, 0) {$\phi$};
		\node [style=none] (249) at (2.075, 0.975) {};
		\node [style=none] (250) at (1.575, 0.275) {};
		\node [style=none] (251) at (1.575, -0.275) {};
		\node [style=none] (252) at (2.075, -0.975) {};
		\node [style=none] (254) at (1.825, -0.975) {};
		\node [style=none] (255) at (1.825, -1.525) {};
		\node [style=none] (256) at (3.075, -0.975) {};
		\node [style=none] (257) at (3.075, -1.525) {};
		\node [style=none] (259) at (2.075, -1.525) {};
		\node [style=none] (260) at (2.45, -1.25) {$f$};
		\node [style=none] (261) at (2.825, -0.975) {};
		\node [style=none] (262) at (2.825, -1.525) {};
		\node [style=none] (263) at (1.825, 1.525) {};
		\node [style=none] (264) at (1.825, 0.975) {};
		\node [style=none] (265) at (3.075, 1.525) {};
		\node [style=none] (266) at (3.075, 0.975) {};
		\node [style=none] (267) at (2.075, 1.525) {};
		\node [style=none] (269) at (2.45, 1.25) {$g$};
		\node [style=none] (270) at (2.825, 1.525) {};
		\node [style=none] (271) at (2.825, 0.975) {};
		\node [style=none] (272) at (2.825, 2) {};
		\node [style=none] (273) at (2.825, -2) {};
		\node [style=none] (274) at (2.825, 2.5) {};
		\node [style=none] (275) at (2.825, 3) {};
		\node [style=none] (276) at (2.825, -2.5) {};
		\node [style=none] (277) at (2.825, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw (229.center) to (228.center);
		\draw (227.center) to (226.center);
		\draw [style=dottededge] (226.center) to (224.center);
		\draw [style=dottededge] (225.center) to (228.center);
		\draw [style={hole_shade}] (233.center)
			 to (232.center)
			 to (231.center)
			 to (230.center)
			 to cycle;
		\draw [style={morphism_shade}] (234.center)
			 to (236.center)
			 to (237.center)
			 to (235.center)
			 to cycle;
		\draw (240.center) to (238.center);
		\draw (241.center) to (239.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
		\draw (277.center) to (276.center);
		\draw (275.center) to (274.center);
		\draw [style=dottededge] (274.center) to (272.center);
		\draw [style=dottededge] (273.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_multi_outside.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (4.25, 1.25) {};
		\node [style=none] (9) at (4.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (184) at (-0.750001, 0.275) {};
		\node [style=none] (185) at (-0.750001, -0.275) {};
		\node [style=none] (186) at (0.499999, 0.275) {};
		\node [style=none] (187) at (0.499999, -0.275) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (189) at (-0.500001, -0.75) {};
		\node [style=none] (190) at (-0.500001, 0.275) {};
		\node [style=none] (191) at (-0.500001, -0.275) {};
		\node [style=none] (192) at (-0.125001, 0) {$\phi_1$};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (0.25, 0.275) {};
		\node [style=none] (200) at (0.25, -0.275) {};
		\node [style=none] (201) at (0.75, 1.975) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.975) {};
		\node [style=none] (205) at (0.25, 1.25) {};
		\node [style=none] (206) at (0.5, -1.975) {};
		\node [style=none] (207) at (0.5, -2.525) {};
		\node [style=none] (208) at (1.75, -1.975) {};
		\node [style=none] (209) at (1.75, -2.525) {};
		\node [style=none] (210) at (0.75, -1.975) {};
		\node [style=none] (211) at (0.75, -2.525) {};
		\node [style=none] (212) at (1.125, -2.25) {$f_1$};
		\node [style=none] (213) at (1.5, -1.975) {};
		\node [style=none] (214) at (1.5, -2.525) {};
		\node [style=none] (215) at (0.5, 2.525) {};
		\node [style=none] (216) at (0.5, 1.975) {};
		\node [style=none] (217) at (1.75, 2.525) {};
		\node [style=none] (218) at (1.75, 1.975) {};
		\node [style=none] (219) at (0.75, 2.525) {};
		\node [style=none] (220) at (0.75, 1.975) {};
		\node [style=none] (221) at (1.125, 2.25) {$g_1$};
		\node [style=none] (222) at (1.5, 2.525) {};
		\node [style=none] (223) at (1.5, 1.975) {};
		\node [style=none] (224) at (1.5, 3) {};
		\node [style=none] (225) at (1.5, -3) {};
		\node [style=none] (227) at (4.325, -1.25) {};
		\node [style=none] (228) at (3.825, 0.75) {};
		\node [style=none] (229) at (2.075, 0.75) {};
		\node [style=none] (230) at (2.075, -0.75) {};
		\node [style=none] (231) at (3.825, -0.75) {};
		\node [style=none] (232) at (2.325, 0.275) {};
		\node [style=none] (233) at (2.325, -0.275) {};
		\node [style=none] (234) at (3.575, 0.275) {};
		\node [style=none] (235) at (3.575, -0.275) {};
		\node [style=none] (236) at (2.575, 0.75) {};
		\node [style=none] (237) at (2.575, -0.75) {};
		\node [style=none] (238) at (2.575, 0.275) {};
		\node [style=none] (239) at (2.575, -0.275) {};
		\node [style=none] (240) at (2.95, 0) {$\phi_2$};
		\node [style=none] (245) at (3.325, 0.75) {};
		\node [style=none] (246) at (3.325, -0.75) {};
		\node [style=none] (247) at (3.325, 0.275) {};
		\node [style=none] (248) at (3.325, -0.275) {};
		\node [style=none] (249) at (3.825, 1.975) {};
		\node [style=none] (250) at (3.325, 1.25) {};
		\node [style=none] (251) at (3.325, -1.25) {};
		\node [style=none] (252) at (3.825, -1.975) {};
		\node [style=none] (253) at (3.325, 1.25) {};
		\node [style=none] (254) at (3.575, -1.975) {};
		\node [style=none] (255) at (3.575, -2.525) {};
		\node [style=none] (256) at (4.825, -1.975) {};
		\node [style=none] (257) at (4.825, -2.525) {};
		\node [style=none] (258) at (3.825, -1.975) {};
		\node [style=none] (259) at (3.825, -2.525) {};
		\node [style=none] (260) at (4.2, -2.25) {$f_2$};
		\node [style=none] (261) at (4.575, -1.975) {};
		\node [style=none] (262) at (4.575, -2.525) {};
		\node [style=none] (263) at (3.575, 2.525) {};
		\node [style=none] (264) at (3.575, 1.975) {};
		\node [style=none] (265) at (4.825, 2.525) {};
		\node [style=none] (266) at (4.825, 1.975) {};
		\node [style=none] (267) at (3.825, 2.525) {};
		\node [style=none] (268) at (3.825, 1.975) {};
		\node [style=none] (269) at (4.2, 2.25) {$g_2$};
		\node [style=none] (270) at (4.575, 2.525) {};
		\node [style=none] (271) at (4.575, 1.975) {};
		\node [style=none] (272) at (4.575, 3) {};
		\node [style=none] (273) at (4.575, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw (238.center) to (236.center);
		\draw (239.center) to (237.center);
		\draw (247.center) to (245.center);
		\draw (248.center) to (246.center);
		\draw [in=270, out=90] (250.center) to (249.center);
		\draw [in=270, out=90] (252.center) to (251.center);
		\draw [style=dottededge] (253.center) to (245.center);
		\draw [style=dottededge] (246.center) to (251.center);
		\draw [style={morphism_shade}] (254.center)
			 to (256.center)
			 to (257.center)
			 to (255.center)
			 to cycle;
		\draw [style={morphism_shade}] (263.center)
			 to (265.center)
			 to (266.center)
			 to (264.center)
			 to cycle;
		\draw (271.center) to (261.center);
		\draw (272.center) to (270.center);
		\draw (273.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/lot_swap.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, -1.25) {};
		\node [style=none] (10) at (-1.5, -1.25) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (52) at (-1, 0.75) {};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=none] (54) at (0.75, -0.75) {};
		\node [style=none] (188) at (-0.500001, 0.75) {};
		\node [style=none] (193) at (-1.075, 1.75) {};
		\node [style=none] (194) at (-1.075, 1.25) {};
		\node [style=none] (195) at (-1.075, -1.25) {};
		\node [style=none] (196) at (-1.075, -1.75) {};
		\node [style=none] (197) at (0.25, 0.75) {};
		\node [style=none] (198) at (0.25, -0.75) {};
		\node [style=none] (199) at (-0.5, -0.75) {};
		\node [style=none] (200) at (-0.5, 0.75) {};
		\node [style=none] (201) at (0.25, 1.75) {};
		\node [style=none] (202) at (0.25, 1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.25, -1.75) {};
		\node [style=none] (205) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_fund_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.85, 1.625) {};
		\node [style=none] (2) at (2.75, 1.625) {};
		\node [style=none] (9) at (2.75, -0.875) {};
		\node [style=none] (10) at (-2.85, -0.875) {};
		\node [style=none] (11) at (-2.6, 0.375) {$S$};
		\node [style=none] (49) at (2.25, 1.125) {};
		\node [style=none] (52) at (0.5, 1.125) {};
		\node [style=none] (53) at (0.5, -0.375) {};
		\node [style=none] (54) at (2.25, -0.375) {};
		\node [style=none] (184) at (0.749999, 0.65) {};
		\node [style=none] (185) at (0.749999, 0.1) {};
		\node [style=none] (186) at (2, 0.65) {};
		\node [style=none] (187) at (2, 0.1) {};
		\node [style=none] (188) at (0.999999, 1.125) {};
		\node [style=none] (189) at (0.999999, -0.375) {};
		\node [style=none] (190) at (0.999999, 0.65) {};
		\node [style=none] (191) at (0.999999, 0.1) {};
		\node [style=none] (192) at (1.375, 0.375) {$\phi_2$};
		\node [style=none] (193) at (-2.425, 2.875) {};
		\node [style=none] (194) at (-2.425, 1.625) {};
		\node [style=none] (195) at (-2.425, -0.875) {};
		\node [style=none] (196) at (-2.425, -3.375) {};
		\node [style=none] (197) at (1.75, 1.125) {};
		\node [style=none] (198) at (1.75, -0.35) {};
		\node [style=none] (199) at (1.75, 0.65) {};
		\node [style=none] (200) at (1.75, 0.1) {};
		\node [style=none] (201) at (1.75, 2.875) {};
		\node [style=none] (202) at (1.75, 1.625) {};
		\node [style=none] (203) at (1.75, -0.875) {};
		\node [style=none] (204) at (1.75, -3.375) {};
		\node [style=none] (205) at (1.75, 1.625) {};
		\node [style=none] (228) at (-0.6, 1.125) {};
		\node [style=none] (229) at (-2.35, 1.125) {};
		\node [style=none] (230) at (-2.35, -0.375) {};
		\node [style=none] (231) at (-0.6, -0.375) {};
		\node [style=none] (232) at (-1.85, 1.125) {};
		\node [style=none] (238) at (-1.1, 1.125) {};
		\node [style=none] (239) at (-1.1, -0.375) {};
		\node [style=none] (240) at (-1.85, -0.375) {};
		\node [style=none] (241) at (-1.85, 1.125) {};
		\node [style=none] (242) at (-1.1, 1.875) {};
		\node [style=none] (243) at (-1.1, 1.625) {};
		\node [style=none] (244) at (-1.1, -0.875) {};
		\node [style=none] (245) at (-1.1, -1.85) {};
		\node [style=none] (246) at (-1.1, 1.625) {};
		\node [style=none] (248) at (-0.1, -1.85) {};
		\node [style=none] (249) at (-0.1, -2.4) {};
		\node [style=none] (250) at (-1.35, -1.85) {};
		\node [style=none] (251) at (-1.35, -2.4) {};
		\node [style=none] (252) at (-0.35, -1.85) {};
		\node [style=none] (253) at (-0.35, -2.4) {};
		\node [style=none] (254) at (-0.725, -2.125) {$\phi_1$};
		\node [style=none] (255) at (-1.1, -2.625) {};
		\node [style=none] (256) at (-1.1, -2.4) {};
		\node [style=none] (257) at (0.15, -2.625) {};
		\node [style=none] (258) at (0.15, 1.875) {};
		\node [style=none] (259) at (-0.35, 2.875) {};
		\node [style=none] (260) at (-0.35, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (199.center) to (197.center);
		\draw (200.center) to (198.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={hole_shade}] (231.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [in=270, out=90] (240.center) to (238.center);
		\draw [in=90, out=-90] (241.center) to (239.center);
		\draw (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
		\draw [style=dottededge] (246.center) to (238.center);
		\draw [style=dottededge] (239.center) to (244.center);
		\draw [style={morphism_shade}] (248.center)
			 to (250.center)
			 to (251.center)
			 to (249.center)
			 to cycle;
		\draw (256.center) to (255.center);
		\draw [bend left=90, looseness=1.25] (242.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw [bend left=90] (257.center) to (255.center);
		\draw (253.center) to (260.center);
		\draw [in=270, out=90] (252.center) to (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 1.5) {};
		\node [style=none] (2) at (3, 1.5) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3.75, -1) {};
		\node [style=none] (11) at (-3.5, 0.25) {$S$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-3.25, -0.5) {};
		\node [style=none] (54) at (-1.5, -0.5) {};
		\node [style=none] (188) at (-2.75, 1) {};
		\node [style=none] (193) at (-3.325, 2.75) {};
		\node [style=none] (194) at (-3.325, 1.5) {};
		\node [style=none] (195) at (-3.325, -1) {};
		\node [style=none] (196) at (-3.325, -3.5) {};
		\node [style=none] (197) at (-2, 1) {};
		\node [style=none] (198) at (-2, -0.5) {};
		\node [style=none] (199) at (-2.75, -0.5) {};
		\node [style=none] (200) at (-2.75, 1) {};
		\node [style=none] (201) at (-2, 1.75) {};
		\node [style=none] (202) at (-2, 1.5) {};
		\node [style=none] (203) at (-2, -1) {};
		\node [style=none] (204) at (-1.25, -1.975) {};
		\node [style=none] (205) at (-2, 1.5) {};
		\node [style=none] (208) at (-0.25, -1.975) {};
		\node [style=none] (209) at (-0.25, -2.525) {};
		\node [style=none] (210) at (-1.5, -1.975) {};
		\node [style=none] (211) at (-1.5, -2.525) {};
		\node [style=none] (212) at (-0.5, -1.975) {};
		\node [style=none] (213) at (-0.5, -2.525) {};
		\node [style=none] (214) at (-0.875, -2.25) {$\phi_1$};
		\node [style=none] (215) at (-1.25, -2.75) {};
		\node [style=none] (217) at (-1.25, -2.525) {};
		\node [style=none] (218) at (0, -2.75) {};
		\node [style=none] (219) at (0, 1.75) {};
		\node [style=none] (220) at (-0.5, 2.75) {};
		\node [style=none] (221) at (-0.5, -3.5) {};
		\node [style=none] (222) at (2.5, 1) {};
		\node [style=none] (223) at (0.75, 1) {};
		\node [style=none] (224) at (0.75, -0.5) {};
		\node [style=none] (225) at (2.5, -0.5) {};
		\node [style=none] (226) at (1.25, 1) {};
		\node [style=none] (228) at (2, 1) {};
		\node [style=none] (229) at (2, -0.5) {};
		\node [style=none] (230) at (1.25, -0.5) {};
		\node [style=none] (231) at (1.25, 1) {};
		\node [style=none] (232) at (2, 1.75) {};
		\node [style=none] (233) at (2, 1.5) {};
		\node [style=none] (234) at (2, -1) {};
		\node [style=none] (235) at (2.75, -1.975) {};
		\node [style=none] (236) at (2, 1.5) {};
		\node [style=none] (238) at (3.75, -1.975) {};
		\node [style=none] (239) at (3.75, -2.525) {};
		\node [style=none] (240) at (2.5, -1.975) {};
		\node [style=none] (241) at (2.5, -2.525) {};
		\node [style=none] (242) at (3.5, -1.975) {};
		\node [style=none] (243) at (3.5, -2.525) {};
		\node [style=none] (244) at (3.125, -2.25) {$\phi_2$};
		\node [style=none] (245) at (2.75, -2.75) {};
		\node [style=none] (246) at (2.75, -2.525) {};
		\node [style=none] (247) at (4, -2.75) {};
		\node [style=none] (248) at (4, 1.75) {};
		\node [style=none] (249) at (3.5, 2.75) {};
		\node [style=none] (250) at (3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90, looseness=0.75] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=270, out=90] (230.center) to (228.center);
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw (233.center) to (232.center);
		\draw [in=270, out=90] (235.center) to (234.center);
		\draw [style=dottededge] (236.center) to (228.center);
		\draw [style=dottededge] (229.center) to (234.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90, looseness=0.75] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 3) {};
		\node [style=none] (2) at (5, 3) {};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-3.5, 0.625) {$S$};
		\node [style=none] (49) at (-1.5, 1.5) {};
		\node [style=none] (52) at (-3.25, 1.5) {};
		\node [style=none] (53) at (-3.25, -0.25) {};
		\node [style=none] (54) at (-1.5, -0.25) {};
		\node [style=none] (188) at (-2.75, 1.5) {};
		\node [style=none] (193) at (-3.325, 4.25) {};
		\node [style=none] (194) at (-3.325, 3) {};
		\node [style=none] (195) at (-3.325, -1.75) {};
		\node [style=none] (196) at (-3.325, -4.25) {};
		\node [style=none] (197) at (-2, 1.5) {};
		\node [style=none] (198) at (-2, -0.25) {};
		\node [style=none] (199) at (-2.75, -0.25) {};
		\node [style=none] (200) at (-2.75, 1.5) {};
		\node [style=none] (201) at (-2, 3.25) {};
		\node [style=none] (202) at (-2, 3) {};
		\node [style=none] (203) at (-2, -1.75) {};
		\node [style=none] (204) at (-1.25, -2.725) {};
		\node [style=none] (205) at (-2, 3) {};
		\node [style=none] (208) at (-0.25, -2.725) {};
		\node [style=none] (209) at (-0.25, -3.275) {};
		\node [style=none] (210) at (-1.5, -2.725) {};
		\node [style=none] (211) at (-1.5, -3.275) {};
		\node [style=none] (212) at (-0.5, -2.725) {};
		\node [style=none] (213) at (-0.5, -3.275) {};
		\node [style=none] (214) at (-0.875, -3) {$\phi_1$};
		\node [style=none] (215) at (-1.25, -3.5) {};
		\node [style=none] (217) at (-1.25, -3.275) {};
		\node [style=none] (218) at (0, -3.5) {};
		\node [style=none] (219) at (0, 3.25) {};
		\node [style=none] (220) at (-0.5, 4.25) {};
		\node [style=none] (221) at (-0.5, -4.25) {};
		\node [style=none] (222) at (4.5, 2.5) {};
		\node [style=none] (223) at (0.75, 2.5) {};
		\node [style=none] (224) at (0.75, -1.25) {};
		\node [style=none] (225) at (4.5, -1.25) {};
		\node [style=none] (226) at (1.25, 2.5) {};
		\node [style=none] (229) at (2.75, 0.275) {};
		\node [style=none] (231) at (1.25, 2.5) {};
		\node [style=none] (232) at (2, 1.25) {};
		\node [style=none] (233) at (1.25, -1.25) {};
		\node [style=none] (238) at (3.75, 0.275) {};
		\node [style=none] (239) at (3.75, -0.275) {};
		\node [style=none] (240) at (2.5, 0.275) {};
		\node [style=none] (241) at (2.5, -0.275) {};
		\node [style=none] (242) at (3.5, 0.275) {};
		\node [style=none] (243) at (3.5, -0.275) {};
		\node [style=none] (244) at (3.125, 0) {$\phi_2$};
		\node [style=none] (245) at (2.75, -0.5) {};
		\node [style=none] (246) at (2.75, -0.275) {};
		\node [style=none] (247) at (4, -0.5) {};
		\node [style=none] (248) at (4, 1.25) {};
		\node [style=none] (249) at (3.5, 2.5) {};
		\node [style=none] (250) at (3.5, -1.25) {};
		\node [style=none] (251) at (3.5, 2.5) {};
		\node [style=none] (252) at (3.5, 4.25) {};
		\node [style=none] (253) at (3.5, 3) {};
		\node [style=none] (254) at (3.5, 3) {};
		\node [style=none] (255) at (3.5, -1.25) {};
		\node [style=none] (256) at (3.5, -4.25) {};
		\node [style=none] (257) at (3.5, -1.75) {};
		\node [style=none] (258) at (3.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [in=270, out=90] (199.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (198.center);
		\draw (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw [bend left=90] (201.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [bend left=90] (218.center) to (215.center);
		\draw (213.center) to (221.center);
		\draw (212.center) to (220.center);
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [in=270, out=90] (233.center) to (232.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
		\draw (253.center) to (252.center);
		\draw [style=dottededge] (254.center) to (251.center);
		\draw (257.center) to (256.center);
		\draw [style=dottededge] (258.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/multi_yoneda_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 2.375) {};
		\node [style=none] (2) at (5.25, 2.375) {};
		\node [style=none] (9) at (5.25, -2.375) {};
		\node [style=none] (10) at (-3.75, -2.375) {};
		\node [style=none] (11) at (-3.5, 0) {$S$};
		\node [style=none] (49) at (0.5, 1.875) {};
		\node [style=none] (52) at (-3.25, 1.875) {};
		\node [style=none] (53) at (-3.25, -1.875) {};
		\node [style=none] (54) at (0.5, -1.875) {};
		\node [style=none] (188) at (-2.75, 1.875) {};
		\node [style=none] (193) at (-3.325, 2.875) {};
		\node [style=none] (194) at (-3.325, 2.375) {};
		\node [style=none] (195) at (-3.325, -2.375) {};
		\node [style=none] (196) at (-3.325, -2.875) {};
		\node [style=none] (208) at (-0.25, -0.35) {};
		\node [style=none] (209) at (-0.25, -0.9) {};
		\node [style=none] (210) at (-1.5, -0.35) {};
		\node [style=none] (211) at (-1.5, -0.9) {};
		\node [style=none] (212) at (-0.5, -0.375) {};
		\node [style=none] (214) at (-0.875, -0.625) {$\phi_1$};
		\node [style=none] (222) at (4.75, 1.875) {};
		\node [style=none] (223) at (1, 1.875) {};
		\node [style=none] (224) at (1, -1.875) {};
		\node [style=none] (225) at (4.75, -1.875) {};
		\node [style=none] (226) at (1.5, 1.875) {};
		\node [style=none] (229) at (3, -0.35) {};
		\node [style=none] (231) at (1.5, 1.875) {};
		\node [style=none] (232) at (2.25, 0.625) {};
		\node [style=none] (233) at (1.5, -1.875) {};
		\node [style=none] (238) at (4, -0.35) {};
		\node [style=none] (239) at (4, -0.9) {};
		\node [style=none] (240) at (2.75, -0.35) {};
		\node [style=none] (241) at (2.75, -0.9) {};
		\node [style=none] (242) at (3.75, -0.35) {};
		\node [style=none] (243) at (3.75, -0.9) {};
		\node [style=none] (244) at (3.375, -0.625) {$\phi_2$};
		\node [style=none] (245) at (3, -1.125) {};
		\node [style=none] (246) at (3, -0.9) {};
		\node [style=none] (247) at (4.25, -1.125) {};
		\node [style=none] (248) at (4.25, 0.625) {};
		\node [style=none] (249) at (3.75, 1.875) {};
		\node [style=none] (250) at (3.75, -1.875) {};
		\node [style=none] (251) at (3.75, 1.875) {};
		\node [style=none] (252) at (3.75, 2.875) {};
		\node [style=none] (253) at (3.75, 2.375) {};
		\node [style=none] (254) at (3.75, 2.375) {};
		\node [style=none] (255) at (3.75, -1.875) {};
		\node [style=none] (256) at (3.75, -2.875) {};
		\node [style=none] (257) at (3.75, -2.375) {};
		\node [style=none] (258) at (3.75, -2.375) {};
		\node [style=none] (263) at (-2.75, 1.875) {};
		\node [style=none] (265) at (-1.25, -0.35) {};
		\node [style=none] (267) at (-2.75, 1.875) {};
		\node [style=none] (268) at (-2, 0.625) {};
		\node [style=none] (269) at (-2.75, -1.875) {};
		\node [style=none] (276) at (-0.5, -0.35) {};
		\node [style=none] (277) at (-0.5, -0.9) {};
		\node [style=none] (279) at (-1.25, -1.125) {};
		\node [style=none] (280) at (-1.25, -0.9) {};
		\node [style=none] (281) at (0, -1.125) {};
		\node [style=none] (282) at (0, 0.625) {};
		\node [style=none] (283) at (-0.5, 1.875) {};
		\node [style=none] (284) at (-0.5, -1.875) {};
		\node [style=none] (285) at (-0.5, 1.875) {};
		\node [style=none] (286) at (-0.5, 2.875) {};
		\node [style=none] (287) at (-0.5, 2.375) {};
		\node [style=none] (288) at (-0.5, 2.375) {};
		\node [style=none] (289) at (-0.5, -1.875) {};
		\node [style=none] (290) at (-0.5, -2.875) {};
		\node [style=none] (291) at (-0.5, -2.375) {};
		\node [style=none] (292) at (-0.5, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw [style={morphism_shade}] (208.center)
			 to (210.center)
			 to (211.center)
			 to (209.center)
			 to cycle;
		\draw [style={hole_shade}] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [in=90, out=-90] (231.center) to (229.center);
		\draw [in=270, out=90] (233.center) to (232.center);
		\draw [style={morphism_shade}] (238.center)
			 to (240.center)
			 to (241.center)
			 to (239.center)
			 to cycle;
		\draw (246.center) to (245.center);
		\draw [bend left=90] (232.center) to (248.center);
		\draw (248.center) to (247.center);
		\draw [bend left=90] (247.center) to (245.center);
		\draw (243.center) to (250.center);
		\draw (242.center) to (249.center);
		\draw (253.center) to (252.center);
		\draw [style=dottededge] (254.center) to (251.center);
		\draw (257.center) to (256.center);
		\draw [style=dottededge] (258.center) to (255.center);
		\draw [in=90, out=-90] (267.center) to (265.center);
		\draw [in=270, out=90] (269.center) to (268.center);
		\draw (280.center) to (279.center);
		\draw [bend left=90] (268.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw [bend left=90] (281.center) to (279.center);
		\draw (277.center) to (284.center);
		\draw (276.center) to (283.center);
		\draw (287.center) to (286.center);
		\draw [style=dottededge] (288.center) to (285.center);
		\draw (291.center) to (290.center);
		\draw [style=dottededge] (292.center) to (289.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.425, 1.25) {};
		\node [style=none] (2) at (0.825, 1.25) {};
		\node [style=none] (9) at (0.825, -1.25) {};
		\node [style=none] (10) at (-1.425, -1.25) {};
		\node [style=none] (52) at (-1.425, 0.75) {};
		\node [style=none] (53) at (-1.425, -0.75) {};
		\node [style=none] (106) at (0.325, 0.75) {};
		\node [style=none] (109) at (-0.925, 0.75) {};
		\node [style=none] (110) at (-0.925, -0.75) {};
		\node [style=none] (111) at (0.325, -0.75) {};
		\node [style=none] (142) at (-0.55, 0.275) {};
		\node [style=none] (143) at (-0.55, -0.275) {};
		\node [style=none] (144) at (1.575, 0.275) {};
		\node [style=none] (145) at (1.575, -0.275) {};
		\node [style=none] (146) at (-0.3, 0.75) {};
		\node [style=none] (147) at (-0.3, -0.75) {};
		\node [style=none] (148) at (-0.3, 0.275) {};
		\node [style=none] (149) at (-0.3, -0.275) {};
		\node [style=none] (179) at (0.5, 0) {$\phi$};
		\node [style=none] (180) at (1.325, 1.75) {};
		\node [style=none] (181) at (1.325, 0.275) {};
		\node [style=none] (182) at (1.325, -0.275) {};
		\node [style=none] (183) at (1.325, -1.75) {};
		\node [style=none] (184) at (-1, 1.75) {};
		\node [style=none] (185) at (-1, 1.25) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (188) at (-1.175, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_1b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.425, 1.25) {};
		\node [style=none] (2) at (0.825, 1.25) {};
		\node [style=none] (9) at (0.825, -1.25) {};
		\node [style=none] (10) at (-1.425, -1.25) {};
		\node [style=none] (52) at (-1.425, 0.75) {};
		\node [style=none] (53) at (-1.425, -0.75) {};
		\node [style=none] (106) at (0.325, 0.75) {};
		\node [style=none] (109) at (-0.925, 0.75) {};
		\node [style=none] (110) at (-0.925, -0.75) {};
		\node [style=none] (111) at (0.325, -0.75) {};
		\node [style=none] (142) at (-0.55, 0.275) {};
		\node [style=none] (143) at (-0.55, -0.275) {};
		\node [style=none] (144) at (1.575, 0.275) {};
		\node [style=none] (145) at (1.575, -0.275) {};
		\node [style=none] (146) at (-0.3, 0.75) {};
		\node [style=none] (147) at (-0.3, -0.75) {};
		\node [style=none] (148) at (-0.3, 0.275) {};
		\node [style=none] (149) at (-0.3, -0.275) {};
		\node [style=none] (179) at (0.5, 0) {$\mathcal{E}$};
		\node [style=none] (180) at (1.325, 1.75) {};
		\node [style=none] (181) at (1.325, 0.275) {};
		\node [style=none] (182) at (1.325, -0.275) {};
		\node [style=none] (183) at (1.325, -1.75) {};
		\node [style=none] (184) at (-1, 1.75) {};
		\node [style=none] (185) at (-1, 1.25) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=none] (187) at (-1, -1.75) {};
		\node [style=none] (188) at (-1.175, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw (148.center) to (146.center);
		\draw (147.center) to (149.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (180.center) to (181.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.3, 1.25) {};
		\node [style=none] (2) at (2.975, 1.25) {};
		\node [style=none] (9) at (2.975, -1.25) {};
		\node [style=none] (10) at (-2.3, -1.25) {};
		\node [style=none] (52) at (-2.3, 0.75) {};
		\node [style=none] (53) at (-2.3, -0.75) {};
		\node [style=none] (184) at (-1.975, 1.75) {};
		\node [style=none] (185) at (-1.975, 1.25) {};
		\node [style=none] (186) at (-1.975, -1.25) {};
		\node [style=none] (187) at (-1.975, -1.75) {};
		\node [style=none] (188) at (-2.05, 0) {$S$};
		\node [style=none] (191) at (-0.55, 0.75) {};
		\node [style=none] (193) at (-1.8, 0.75) {};
		\node [style=none] (194) at (-1.8, -0.75) {};
		\node [style=none] (195) at (-0.55, -0.75) {};
		\node [style=none] (196) at (-1.425, 0.275) {};
		\node [style=none] (197) at (-1.425, -0.275) {};
		\node [style=none] (198) at (0.7, 0.275) {};
		\node [style=none] (199) at (0.7, -0.275) {};
		\node [style=none] (200) at (-1.175, 0.75) {};
		\node [style=none] (201) at (-1.175, -0.75) {};
		\node [style=none] (202) at (-1.175, 0.275) {};
		\node [style=none] (203) at (-1.175, -0.275) {};
		\node [style=none] (210) at (-0.375, 0) {$\phi_1$};
		\node [style=none] (211) at (0.45, 1.75) {};
		\node [style=none] (212) at (0.45, 0.275) {};
		\node [style=none] (213) at (0.45, -0.275) {};
		\node [style=none] (214) at (0.45, -1.75) {};
		\node [style=none] (215) at (2.475, 0.75) {};
		\node [style=none] (216) at (1.225, 0.75) {};
		\node [style=none] (217) at (1.225, -0.75) {};
		\node [style=none] (218) at (2.475, -0.75) {};
		\node [style=none] (219) at (1.6, 0.275) {};
		\node [style=none] (220) at (1.6, -0.275) {};
		\node [style=none] (221) at (3.725, 0.275) {};
		\node [style=none] (222) at (3.725, -0.275) {};
		\node [style=none] (223) at (1.85, 0.75) {};
		\node [style=none] (224) at (1.85, -0.75) {};
		\node [style=none] (225) at (1.85, 0.275) {};
		\node [style=none] (226) at (1.85, -0.275) {};
		\node [style=none] (227) at (2.65, 0) {$\phi_2$};
		\node [style=none] (228) at (3.475, 1.75) {};
		\node [style=none] (229) at (3.475, 0.275) {};
		\node [style=none] (230) at (3.475, -0.275) {};
		\node [style=none] (231) at (3.475, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/new_context_2b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.05, 1.25) {};
		\node [style=none] (2) at (2.725, 1.25) {};
		\node [style=none] (9) at (2.725, -1.25) {};
		\node [style=none] (10) at (-3.05, -1.25) {};
		\node [style=none] (52) at (-3.05, 0.75) {};
		\node [style=none] (53) at (-3.05, -0.75) {};
		\node [style=none] (184) at (-2.725, 1.75) {};
		\node [style=none] (185) at (-2.725, 1.25) {};
		\node [style=none] (186) at (-2.725, -1.25) {};
		\node [style=none] (187) at (-2.725, -1.75) {};
		\node [style=none] (188) at (-2.8, 0) {$S$};
		\node [style=none] (191) at (-1.3, 0.75) {};
		\node [style=none] (193) at (-2.55, 0.75) {};
		\node [style=none] (194) at (-2.55, -0.75) {};
		\node [style=none] (195) at (-1.3, -0.75) {};
		\node [style=none] (196) at (-2.175, 0.275) {};
		\node [style=none] (197) at (-2.175, -0.275) {};
		\node [style=none] (198) at (-0.05, 0.275) {};
		\node [style=none] (199) at (-0.05, -0.275) {};
		\node [style=none] (200) at (-1.925, 0.75) {};
		\node [style=none] (201) at (-1.925, -0.75) {};
		\node [style=none] (202) at (-1.925, 0.275) {};
		\node [style=none] (203) at (-1.925, -0.275) {};
		\node [style=none] (210) at (-1.125, 0) {$\mathcal{E}_1$};
		\node [style=none] (211) at (-0.3, 1.75) {};
		\node [style=none] (212) at (-0.3, 0.275) {};
		\node [style=none] (213) at (-0.3, -0.275) {};
		\node [style=none] (214) at (-0.3, -1.75) {};
		\node [style=none] (215) at (2.225, 0.75) {};
		\node [style=none] (216) at (0.975, 0.75) {};
		\node [style=none] (217) at (0.975, -0.75) {};
		\node [style=none] (218) at (2.225, -0.75) {};
		\node [style=none] (219) at (1.35, 0.275) {};
		\node [style=none] (220) at (1.35, -0.275) {};
		\node [style=none] (221) at (3.475, 0.275) {};
		\node [style=none] (222) at (3.475, -0.275) {};
		\node [style=none] (223) at (1.6, 0.75) {};
		\node [style=none] (224) at (1.6, -0.75) {};
		\node [style=none] (225) at (1.6, 0.275) {};
		\node [style=none] (226) at (1.6, -0.275) {};
		\node [style=none] (227) at (2.4, 0) {$\mathcal{E}_2$};
		\node [style=none] (228) at (3.225, 1.75) {};
		\node [style=none] (229) at (3.225, 0.275) {};
		\node [style=none] (230) at (3.225, -0.275) {};
		\node [style=none] (231) at (3.225, -1.75) {};
		\node [style=none] (232) at (0.5, 0) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw [style={hole_shade}] (195.center)
			 to (194.center)
			 to (193.center)
			 to (191.center)
			 to cycle;
		\draw [style={morphism_shade}] (196.center)
			 to (198.center)
			 to (199.center)
			 to (197.center)
			 to cycle;
		\draw (202.center) to (200.center);
		\draw (201.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (213.center) to (214.center);
		\draw [style={hole_shade}] (218.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style={morphism_shade}] (219.center)
			 to (221.center)
			 to (222.center)
			 to (220.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (224.center) to (226.center);
		\draw (228.center) to (229.center);
		\draw (230.center) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_diagram_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 2.5) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style={black_dot}] (28) at (-0.75, 1.25) {};
		\node [style=none] (29) at (-0.75, 0.75) {};
		\node [style={black_dot}] (30) at (-0.75, -1.5) {};
		\node [style=none] (31) at (-0.75, -2) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (-1, 2) {};
		\node [style=none] (40) at (0.5, 2) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (0.5, 1.5) {};
		\node [style=none] (43) at (-1, 0) {};
		\node [style=none] (44) at (0.5, 0) {};
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (0.25, 1.5) {};
		\node [style=none] (49) at (0.75, -0.25) {};
		\node [style=none] (50) at (0.25, -0.5) {};
		\node [style=none] (51) at (0.75, -2) {};
		\node [style=none] (52) at (0, 1.75) {};
		\node [style=none] (53) at (-0.25, -0.25) {$D_{\lambda}$};
		\node [style=none] (54) at (-0.25, 1.75) {$E_{\lambda}$};
		\node [style=none] (78) at (-0.5, -0.5) {};
		\node [style=none] (79) at (-1, 0.75) {$A'$};
		\node [style=none] (80) at (-1, 0.25) {$A$};
		\node [style=none] (81) at (-1, -2) {$B$};
		\node [style=none] (82) at (-1, 2.5) {$B'$};
		\node [style=none] (83) at (0.5, -2) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_diagram_decomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, 1.75) {};
		\node [style=none] (25) at (-0.75, 1.25) {};
		\node [style=none] (27) at (1, -1.75) {};
		\node [style={black_dot}] (28) at (1, -1) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (37) at (-0.75, -0.25) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-1, 1.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (0.5, -0.75) {};
		\node [style=none] (45) at (-1, -1.25) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (-0.75, -1.25) {};
		\node [style=none] (48) at (0.25, 0.75) {};
		\node [style=none] (49) at (0.25, -0.75) {};
		\node [style=none] (50) at (0, -1.25) {};
		\node [style=none] (53) at (-0.25, -1) {$D$};
		\node [style=none] (54) at (-0.25, 1) {$E$};
		\node [style=none] (78) at (-0.5, -1.25) {};
		\node [style=none] (79) at (-0.75, -1.25) {};
		\node [style=none] (80) at (-0.75, -1.75) {};
		\node [style=none] (81) at (-0.75, 0.75) {};
		\node [style=none] (82) at (-0.75, 0.25) {};
		\node [style=none] (84) at (-1, 0.25) {$A'$};
		\node [style=none] (85) at (-1, 1.75) {$B'$};
		\node [style=none] (86) at (-1, -0.25) {$A$};
		\node [style=none] (87) at (-1, -1.75) {$B$};
		\node [style=none] (88) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw [in=90, out=-90] (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 0) {$T$};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-0.55, 0.325) {$A'$};
		\node [style=none] (89) at (-0.55, -0.325) {$A$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (94) at (-0.5, 1.75) {$B'$};
		\node [style=none] (95) at (0.825, 1.75) {$X'$};
		\node [style=none] (96) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (0.center) to (9.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style={black_dot}] (28) at (0.5, 1.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (32) at (0.5, -1.75) {};
		\node [style=none] (33) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 0) {$T$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1.5, 0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.25) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (54) at (-0.75, 0) {$\rho$};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (80) at (-1.25, -1.75) {};
		\node [style=none] (81) at (-1.25, 1.75) {};
		\node [style=none] (82) at (-1.25, 0.25) {};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-1.5, 1.75) {$Y'$};
		\node [style=none] (89) at (-1.5, -1.75) {$Y$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (91) at (-0.5, 1.75) {$B'$};
		\node [style=none] (93) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (23) at (0.5, -1.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (25) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style={black_dot}] (28) at (0.5, -1.45) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (31) at (-0.25, -0.75) {};
		\node [style=none] (36) at (0.5, 0) {$T'$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1.5, 0.25) {};
		\node [style=none] (41) at (0, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.25) {};
		\node [style=none] (52) at (-1, 0) {};
		\node [style=none] (54) at (-0.75, 0) {$\rho$};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (80) at (-1.25, -1.75) {};
		\node [style=none] (81) at (-1.25, 1.75) {};
		\node [style=none] (82) at (-1.25, 0.25) {};
		\node [style=none] (83) at (-0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -1.75) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (-0.25, 1.75) {};
		\node [style=none] (88) at (-1.5, 1.75) {$Y'$};
		\node [style=none] (89) at (-1.5, -1.75) {$Y$};
		\node [style=none] (90) at (-0.5, -1.75) {$B$};
		\node [style=none] (91) at (-0.5, 1.75) {$B'$};
		\node [style=none] (93) at (0.75, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 1.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (2, 0.25) {};
		\node [style=none] (33) at (2, 0.75) {};
		\node [style=none] (36) at (0.75, 1.25) {$T$};
		\node [style=none] (83) at (-0.5, -0.25) {};
		\node [style=none] (84) at (0, -2.25) {};
		\node [style=none] (85) at (0, -1.75) {};
		\node [style=none] (86) at (-0.5, 1.75) {};
		\node [style=none] (87) at (-0.5, 2.25) {};
		\node [style=none] (88) at (-0.8, 0.325) {$A'$};
		\node [style=none] (89) at (-0.8, -0.325) {$A$};
		\node [style=none] (90) at (-0.25, -2.25) {$B$};
		\node [style=none] (94) at (-0.75, 2.25) {$B'$};
		\node [style=none] (95) at (1.825, 2.25) {$X'$};
		\node [style=none] (96) at (2.25, 0.25) {$X$};
		\node [style=none] (97) at (2.5, -0.75) {};
		\node [style=none] (98) at (1.5, -0.75) {};
		\node [style=none] (99) at (1.5, 0.75) {};
		\node [style=none] (100) at (2.5, 0.75) {};
		\node [style=none] (101) at (0, -1.5) {};
		\node [style=none] (102) at (1.5, 1.5) {};
		\node [style=none] (103) at (0.5, 0) {};
		\node [style=none] (104) at (1, 0) {};
		\node [style=none] (105) at (0.75, 0.25) {};
		\node [style=none] (106) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (0.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (9.center);
		\draw [style=arrow, in=270, out=90] (101.center) to (102.center);
		\draw [style=new edge style 0] (105.center) to (106.center);
		\draw [style=new edge style 0] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 1.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -2.25) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (36) at (0.75, 1.25) {$T$};
		\node [style=none] (83) at (-0.5, -0.25) {};
		\node [style=none] (84) at (0, -2.25) {};
		\node [style=none] (85) at (0, -1.75) {};
		\node [style=none] (86) at (0, 1.75) {};
		\node [style=none] (87) at (0, 2.25) {};
		\node [style=none] (88) at (-0.8, 0.325) {$A'$};
		\node [style=none] (89) at (-0.8, -0.325) {$A$};
		\node [style=none] (90) at (-0.25, -2.25) {$B$};
		\node [style=none] (94) at (-0.25, 2.25) {$B'$};
		\node [style=none] (95) at (1.825, 2.25) {$X'$};
		\node [style=none] (96) at (1.75, -2.25) {$X$};
		\node [style=none] (101) at (0, -1.5) {};
		\node [style=none] (102) at (1.5, 1.5) {};
		\node [style=none] (103) at (0.5, 0) {};
		\node [style=none] (104) at (1, 0) {};
		\node [style=none] (105) at (0.75, 0.25) {};
		\node [style=none] (106) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw [style=arrow, in=270, out=90] (101.center) to (102.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 0] (105.center) to (106.center);
		\draw [style=new edge style 0] (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ns_tensor_def_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (17) at (0, 0.75) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, 1.75) {};
		\node [style=none] (23) at (1.5, 1.75) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (27) at (1.5, 1.75) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1.5, 1.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -2.25) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (36) at (0.75, 1.25) {$T$};
		\node [style=none] (83) at (-0.5, -0.25) {};
		\node [style=none] (84) at (0, -2.25) {};
		\node [style=none] (85) at (0, -1.75) {};
		\node [style=none] (86) at (0, 1.75) {};
		\node [style=none] (87) at (0, 2.25) {};
		\node [style=none] (88) at (-0.8, 0.325) {$A'$};
		\node [style=none] (89) at (-0.8, -0.325) {$A$};
		\node [style=none] (90) at (-0.25, -2.25) {$B$};
		\node [style=none] (94) at (-0.25, 2.25) {$B'$};
		\node [style=none] (95) at (1.825, 2.25) {$X'$};
		\node [style=none] (96) at (1.75, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (83.center) to (31.center);
		\draw (17.center) to (12.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (-1.575, 0.275) {};
		\node [style=none] (61) at (-1.575, -0.775) {};
		\node [style=none] (123) at (0.75, 0.25) {};
		\node [style=none] (124) at (0.75, -0.75) {};
		\node [style=none] (125) at (-1.75, 0.25) {};
		\node [style=none] (126) at (-1.75, -0.75) {};
		\node [style=none] (127) at (0.5, 0.75) {};
		\node [style=none] (129) at (0.5, 0.25) {};
		\node [style=none] (130) at (0.5, -0.75) {};
		\node [style=none] (131) at (-0.5, -0.25) {$T$};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.275) {};
		\node [style=none] (136) at (-1.5, -1.25) {};
		\node [style=none] (137) at (-1.5, -0.775) {};
		\node [style=none] (171) at (-1.5, -1.25) {};
		\node [style=none] (183) at (-1.5, 0.75) {};
		\node [style=none] (184) at (-1.5, -1.5) {$A \rightarrow A'$};
		\node [style=none] (185) at (-1.5, 1) {$B \rightarrow B'$};
		\node [style=none] (186) at (0.5, 1) {$X \rightarrow X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_cond_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (1.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 1.25) {};
		\node [style=none] (126) at (-0.75, 0.25) {};
		\node [style={black_dot}] (127) at (1.5, 2.25) {};
		\node [style=none] (128) at (1.5, -1.175) {};
		\node [style=none] (129) at (1.5, 1.25) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (0.5, 0.75) {$T$};
		\node [style=none] (134) at (-0.5, 2.25) {};
		\node [style=none] (135) at (-0.5, 1.25) {};
		\node [style=none] (136) at (-1, -0.5) {};
		\node [style=none] (137) at (-0.5, 0.25) {};
		\node [style=none] (141) at (-2.925, -0.5) {};
		\node [style=none] (143) at (-2.925, 2.225) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-0.75, -1.5) {};
		\node [style=none] (167) at (-3.25, -0.5) {};
		\node [style=none] (168) at (-3.25, -1.5) {};
		\node [style=none] (171) at (-1, -0.5) {};
		\node [style=none] (173) at (-2, -1) {$\rho$};
		\node [style=none] (174) at (-2, -1.5) {};
		\node [style=none] (187) at (1.825, -1.175) {};
		\node [style=none] (188) at (1.825, -1.825) {};
		\node [style=none] (189) at (1.175, -1.175) {};
		\node [style=none] (190) at (1.175, -1.825) {};
		\node [style=none] (192) at (1.5, -1.5) {$x$};
		\node [style=none] (194) at (-3, 2.5) {$Y \rightarrow Y'$};
		\node [style=none] (195) at (-0.5, 2.5) {$B \rightarrow B'$};
		\node [style=none] (196) at (1.825, 1.75) {$X'$};
		\node [style=none] (197) at (1.775, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style={morphism_shade}] (187.center)
			 to (189.center)
			 to (190.center)
			 to (188.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_cond_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (124) at (1.75, 0.25) {};
		\node [style=none] (125) at (-0.75, 1.25) {};
		\node [style=none] (126) at (-0.75, 0.25) {};
		\node [style={black_dot}] (127) at (1.5, 2.25) {};
		\node [style=none] (128) at (1.5, -1.175) {};
		\node [style=none] (129) at (1.5, 1.25) {};
		\node [style=none] (130) at (1.5, 0.25) {};
		\node [style=none] (131) at (0.5, 0.75) {$T$};
		\node [style=none] (134) at (-0.5, 2.25) {};
		\node [style=none] (135) at (-0.5, 1.25) {};
		\node [style=none] (136) at (-1, -0.5) {};
		\node [style=none] (137) at (-0.5, 0.25) {};
		\node [style=none] (141) at (-2.925, -0.5) {};
		\node [style=none] (143) at (-2.925, 2.225) {};
		\node [style=none] (165) at (-0.75, -0.5) {};
		\node [style=none] (166) at (-0.75, -1.5) {};
		\node [style=none] (167) at (-3.25, -0.5) {};
		\node [style=none] (168) at (-3.25, -1.5) {};
		\node [style=none] (171) at (-1, -0.5) {};
		\node [style=none] (173) at (-2, -1) {$\rho$};
		\node [style=none] (174) at (-2, -1.5) {};
		\node [style=none] (183) at (-0.5, 2.25) {};
		\node [style=none] (187) at (1.825, -1.175) {};
		\node [style=none] (188) at (1.825, -1.825) {};
		\node [style=none] (189) at (1.175, -1.175) {};
		\node [style=none] (190) at (1.175, -1.825) {};
		\node [style=none] (192) at (1.5, -1.5) {$x'$};
		\node [style=none] (194) at (-3, 2.5) {$Y \rightarrow Y'$};
		\node [style=none] (195) at (-0.5, 2.5) {$B \rightarrow B'$};
		\node [style=none] (196) at (1.825, 1.75) {$ X'$};
		\node [style=none] (197) at (1.775, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=new edge style 0] (129.center) to (127);
		\draw [style=new edge style 0] (130.center) to (128.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
		\draw [style={morphism_shade}] (187.center)
			 to (189.center)
			 to (190.center)
			 to (188.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nswse_scenario_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-0.825, 1.75) {};
		\node [style=none] (60) at (-0.825, 0.775) {};
		\node [style=none] (61) at (-0.825, -0.275) {};
		\node [style=none] (118) at (1.425, 2) {$X \rightarrow X'$};
		\node [style=none] (123) at (1.5, 0.75) {};
		\node [style=none] (124) at (1.5, -0.25) {};
		\node [style=none] (125) at (-1, 0.75) {};
		\node [style=none] (126) at (-1, -0.25) {};
		\node [style=none] (127) at (1.25, 1.75) {};
		\node [style=none] (129) at (1.25, 0.75) {};
		\node [style=none] (130) at (1.25, -0.25) {};
		\node [style=none] (131) at (0.25, 0.25) {$T$};
		\node [style=none] (134) at (-0.75, 1.75) {};
		\node [style=none] (135) at (-0.75, 0.775) {};
		\node [style=none] (136) at (-1.25, -1) {};
		\node [style=none] (137) at (-0.75, -0.275) {};
		\node [style=none] (141) at (-3.175, -1) {};
		\node [style=none] (143) at (-3.175, 1.725) {};
		\node [style=none] (157) at (-3.25, -1) {};
		\node [style=none] (165) at (-1, -1) {};
		\node [style=none] (166) at (-1, -2) {};
		\node [style=none] (167) at (-3.5, -1) {};
		\node [style=none] (168) at (-3.5, -2) {};
		\node [style=none] (171) at (-1.25, -1) {};
		\node [style=none] (173) at (-2.25, -1.5) {$\rho$};
		\node [style=none] (174) at (-2.25, -2) {};
		\node [style=none] (183) at (-0.75, 1.75) {};
		\node [style=none] (184) at (-3.25, 2) {$Y \rightarrow Y'$};
		\node [style=none] (185) at (-0.75, 2) {$B \rightarrow B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw [in=90, out=-90] (134.center) to (135.center);
		\draw [in=90, out=-90] (137.center) to (136.center);
		\draw [in=90, out=-90] (143.center) to (141.center);
		\draw [style={morphism_shade}] (165.center)
			 to (167.center)
			 to (168.center)
			 to (166.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (234) at (0.25, 2) {};
		\node [style=none] (235) at (1.25, 2) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (0.25, 1) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style=none] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 1.5) {$\Sigma$};
		\node [style=none] (241) at (0.75, 2) {};
		\node [style=none] (242) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x'$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (234) at (0.25, 2) {};
		\node [style=none] (235) at (1.25, 2) {};
		\node [style=none] (236) at (1.25, 1) {};
		\node [style=none] (237) at (0.25, 1) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style=none] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 1.5) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 2) {};
		\node [style=none] (242) at (0.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (0.75, 2.5) {};
		\node [style=none] (242) at (0.35, 2) {};
		\node [style=none] (243) at (1.175, 2) {};
		\node [style=none] (244) at (0.775, 1.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_conv_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (1.75, 2.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 2.5) {};
		\node [style=none] (211) at (-0.25, -1.475) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -1.25) {};
		\node [style=none] (220) at (0.75, -0.5) {};
		\node [style=none] (221) at (0.35, -1.25) {};
		\node [style=none] (222) at (1.175, -1.25) {};
		\node [style=none] (223) at (0.775, -1.5) {$x'$};
		\node [style=none] (225) at (1.75, 2.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (0.75, 2.5) {};
		\node [style=none] (242) at (0.35, 2) {};
		\node [style=none] (243) at (1.175, 2) {};
		\node [style=none] (244) at (0.775, 1.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (241.center) to (240.center);
		\draw [style=new edge style 0] (242.center) to (243.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (243.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1.075, 1.25) {};
		\node [style=none] (51) at (1.075, -1.25) {};
		\node [style=none] (60) at (0.575, 0.5) {};
		\node [style=none] (61) at (0.575, -0.5) {};
		\node [style=none] (117) at (-0.5, -1.575) {$A$};
		\node [style=none] (118) at (-0.5, 1.575) {$B$};
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 1.25) {};
		\node [style=none] (128) at (-0.5, -1.25) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (132) at (1.075, 1.575) {${ \color{red} \mathbb{Y}}$};
		\node [style=none] (133) at (1.075, -1.575) {${\color{red}\mathbb{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (50.center) to (60.center);
		\draw [style=new edge style 0, in=90, out=-90] (61.center) to (51.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-0.75, 0.5) {};
		\node [style=none] (124) at (-0.75, -0.5) {};
		\node [style=none] (125) at (0.75, 0.5) {};
		\node [style=none] (126) at (0.75, -0.5) {};
		\node [style=none] (127) at (-0.5, 1.75) {};
		\node [style=none] (128) at (-0.5, -1.75) {};
		\node [style=none] (129) at (-0.5, 0.5) {};
		\node [style=none] (130) at (-0.5, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (136) at (0.5, 1.25) {};
		\node [style=none] (137) at (0.5, 0.5) {};
		\node [style=none] (139) at (0.1, 1.25) {};
		\node [style=none] (140) at (0.925, 1.25) {};
		\node [style=none] (141) at (0.5, -1.25) {};
		\node [style=none] (142) at (0.5, -0.5) {};
		\node [style=none] (144) at (0.1, -1.25) {};
		\node [style=none] (145) at (0.925, -1.25) {};
		\node [style=none] (146) at (0.525, -1.5) {$x$};
		\node [style=none] (147) at (0.525, 1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.25, 0.5) {};
		\node [style=none] (124) at (-1.25, -0.5) {};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (-1, -1.475) {};
		\node [style=none] (129) at (-1, 0.5) {};
		\node [style=none] (130) at (-1, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.5) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$x$};
		\node [style=none] (147) at (0.025, 1.25) {$y$};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (1, -1.475) {};
		\node [style=none] (173) at (1, 0.5) {};
		\node [style=none] (174) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (224) at (0.775, 2.75) {$y$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.5) {};
		\node [style=none] (193) at (-1.075, 3) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -3) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -3) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (215) at (0.75, 2.5) {};
		\node [style=none] (216) at (0.75, 2.025) {};
		\node [style=none] (217) at (0.35, 2.5) {};
		\node [style=none] (218) at (1.175, 2.5) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (224) at (0.775, 2.775) {$y'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M'$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x'$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (234) at (0.25, 1.5) {};
		\node [style=none] (235) at (1.25, 1.5) {};
		\node [style=none] (236) at (1.25, 0.5) {};
		\node [style=none] (237) at (0.25, 0.5) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style=none] (239) at (0.75, 0.5) {};
		\node [style=none] (240) at (0.75, 1) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 1.5) {};
		\node [style=none] (242) at (0.75, 3) {};
		\node [style=none] (243) at (0.325, 3) {};
		\node [style=none] (244) at (1.15, 3) {};
		\node [style=none] (245) at (0.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_11.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.525) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style={black_dot}] (239) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.775, 1.475) {};
		\node [style=none] (242) at (0.775, 3) {};
		\node [style=none] (243) at (0.35, 3) {};
		\node [style=none] (244) at (1.175, 3) {};
		\node [style=none] (245) at (0.775, 3.25) {$0$};
		\node [style=none] (247) at (0.35, 1.475) {};
		\node [style=none] (248) at (1.175, 1.475) {};
		\node [style=none] (249) at (0.775, 1.225) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_12.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M'$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x'$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style={black_dot}] (239) at (0.75, 0.5) {};
		\node [style=none] (241) at (0.775, 1.475) {};
		\node [style=none] (242) at (0.775, 3) {};
		\node [style=none] (243) at (0.35, 3) {};
		\node [style=none] (244) at (1.175, 3) {};
		\node [style=none] (245) at (0.775, 3.25) {$0$};
		\node [style=none] (247) at (0.35, 1.475) {};
		\node [style=none] (248) at (1.175, 1.475) {};
		\node [style=none] (249) at (0.775, 1.225) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_13.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (241) at (0.775, 2.975) {};
		\node [style=none] (242) at (0.775, 3.5) {};
		\node [style=none] (243) at (0.35, 3.5) {};
		\node [style=none] (244) at (1.175, 3.5) {};
		\node [style=none] (245) at (0.775, 3.75) {$0$};
		\node [style=none] (247) at (0.35, 2.975) {};
		\node [style=none] (248) at (1.175, 2.975) {};
		\node [style=none] (249) at (0.775, 2.725) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_14.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.5) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (238) at (0.75, 0.5) {};
		\node [style={black_dot}] (239) at (0.75, 1) {};
		\node [style=none] (241) at (0.775, 2.975) {};
		\node [style=none] (242) at (0.775, 3.5) {};
		\node [style=none] (243) at (0.35, 3.5) {};
		\node [style=none] (244) at (1.175, 3.5) {};
		\node [style=none] (245) at (0.775, 3.75) {$0$};
		\node [style=none] (247) at (0.35, 2.975) {};
		\node [style=none] (248) at (1.175, 2.975) {};
		\node [style=none] (249) at (0.775, 2.725) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (239) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
		\draw [style=new edge style 0] (247.center) to (248.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (248.center) to (247.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.25, 0.5) {};
		\node [style=none] (124) at (-1.25, -0.5) {};
		\node [style=none] (125) at (1.25, 0.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (-1, -1.475) {};
		\node [style=none] (129) at (-1, 0.5) {};
		\node [style=none] (130) at (-1, -0.5) {};
		\node [style=none] (131) at (0, 0) {$M'$};
		\node [style=none] (136) at (0, 1) {};
		\node [style=none] (137) at (0, 0.5) {};
		\node [style=none] (139) at (-0.4, 1) {};
		\node [style=none] (140) at (0.425, 1) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (0, -0.5) {};
		\node [style=none] (144) at (-0.4, -1) {};
		\node [style=none] (145) at (0.425, -1) {};
		\node [style=none] (146) at (0.025, -1.25) {$x'$};
		\node [style=none] (147) at (0.025, 1.275) {$y'$};
		\node [style=none] (171) at (1, 1.5) {};
		\node [style=none] (172) at (1, -1.475) {};
		\node [style=none] (173) at (1, 0.5) {};
		\node [style=none] (174) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style=new edge style 0, in=-90, out=90] (137.center) to (136.center);
		\draw [style=new edge style 0] (139.center) to (140.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (140.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-90] (142.center) to (141.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (145.center) to (144.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 4.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (201) at (1.75, 4.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M$};
		\node [style=none] (216) at (0.75, 2) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (234) at (0.25, 3.5) {};
		\node [style=none] (235) at (1.25, 3.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (0.25, 2.5) {};
		\node [style=none] (238) at (0.75, 2) {};
		\node [style=none] (239) at (0.75, 2.5) {};
		\node [style=none] (240) at (0.75, 3) {$\Sigma$};
		\node [style=none] (241) at (0.75, 3.5) {};
		\node [style=none] (242) at (0.75, 4) {};
		\node [style=none] (243) at (0.325, 4) {};
		\node [style=none] (244) at (1.15, 4) {};
		\node [style=none] (245) at (0.75, 4.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (9) at (3, -2) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (-1, -1.5) {};
		\node [style=none] (54) at (2.5, -1.5) {};
		\node [style=none] (188) at (-0.500001, 1.5) {};
		\node [style=none] (189) at (-0.500001, -1.475) {};
		\node [style=none] (193) at (-1.075, 4.25) {};
		\node [style=none] (194) at (-1.075, 2) {};
		\node [style=none] (195) at (-1.075, -2) {};
		\node [style=none] (196) at (-1.075, -2.75) {};
		\node [style=none] (197) at (1.75, 1.5) {};
		\node [style=none] (198) at (1.75, -1.475) {};
		\node [style=none] (201) at (1.75, 4.25) {};
		\node [style=none] (202) at (1.75, 2) {};
		\node [style=none] (203) at (1.75, -2) {};
		\node [style=none] (204) at (1.75, -2.75) {};
		\node [style=none] (205) at (1.75, 2) {};
		\node [style=none] (206) at (-0.5, 0.5) {};
		\node [style=none] (207) at (-0.5, -0.5) {};
		\node [style=none] (208) at (2, 0.5) {};
		\node [style=none] (209) at (2, -0.5) {};
		\node [style=none] (210) at (-0.25, 1.5) {};
		\node [style=none] (211) at (-0.25, -1.5) {};
		\node [style=none] (212) at (-0.25, 0.5) {};
		\node [style=none] (213) at (-0.25, -0.5) {};
		\node [style=none] (214) at (0.75, 0) {$M'$};
		\node [style=none] (216) at (0.75, 2) {};
		\node [style=none] (219) at (0.75, -2.5) {};
		\node [style=none] (220) at (0.75, -2) {};
		\node [style=none] (221) at (0.35, -2.5) {};
		\node [style=none] (222) at (1.175, -2.5) {};
		\node [style=none] (223) at (0.775, -2.75) {$x'$};
		\node [style=none] (225) at (1.75, 1.5) {};
		\node [style=none] (226) at (1.75, -1.475) {};
		\node [style=none] (227) at (1.75, 0.5) {};
		\node [style=none] (228) at (1.75, -0.5) {};
		\node [style=none] (229) at (0.75, 1.5) {};
		\node [style=none] (230) at (0.75, 0.5) {};
		\node [style=none] (231) at (0.75, -1.5) {};
		\node [style=none] (232) at (0.75, -0.5) {};
		\node [style=none] (234) at (0.25, 3.5) {};
		\node [style=none] (235) at (1.25, 3.5) {};
		\node [style=none] (236) at (1.25, 2.5) {};
		\node [style=none] (237) at (0.25, 2.5) {};
		\node [style=none] (238) at (0.75, 2) {};
		\node [style=none] (239) at (0.75, 2.5) {};
		\node [style=none] (240) at (0.75, 3) {$\Sigma'$};
		\node [style=none] (241) at (0.75, 3.5) {};
		\node [style=none] (242) at (0.75, 4) {};
		\node [style=none] (243) at (0.325, 4) {};
		\node [style=none] (244) at (1.15, 4) {};
		\node [style=none] (245) at (0.75, 4.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (216.center) to (229.center);
		\draw [style=new edge style 0] (229.center) to (230.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_inst_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (3, 2.5) {};
		\node [style=none] (9) at (3, -2.5) {};
		\node [style=none] (10) at (-1.5, -2.5) {};
		\node [style=none] (11) at (-1.25, 0) {$S$};
		\node [style=none] (49) at (2.5, 2) {};
		\node [style=none] (52) at (-1, 2) {};
		\node [style=none] (53) at (-1, -2) {};
		\node [style=none] (54) at (2.5, -2) {};
		\node [style=none] (188) at (-0.500001, 2) {};
		\node [style=none] (189) at (-0.500001, -1.975) {};
		\node [style=none] (193) at (-1.075, 3.25) {};
		\node [style=none] (194) at (-1.075, 2.5) {};
		\node [style=none] (195) at (-1.075, -2.5) {};
		\node [style=none] (196) at (-1.075, -3.25) {};
		\node [style=none] (197) at (1.75, 2) {};
		\node [style=none] (198) at (1.75, -2) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.75, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (1.75, -3.25) {};
		\node [style=none] (205) at (1.75, 2.5) {};
		\node [style=none] (206) at (-0.5, 0) {};
		\node [style=none] (207) at (-0.5, -1) {};
		\node [style=none] (208) at (2, 0) {};
		\node [style=none] (209) at (2, -1) {};
		\node [style=none] (210) at (-0.25, 2) {};
		\node [style=none] (211) at (-0.25, -2) {};
		\node [style=none] (212) at (-0.25, 0) {};
		\node [style=none] (213) at (-0.25, -1) {};
		\node [style=none] (214) at (0.75, -0.5) {$M$};
		\node [style=none] (219) at (0.75, -3) {};
		\node [style=none] (220) at (0.75, -2.5) {};
		\node [style=none] (221) at (0.35, -3) {};
		\node [style=none] (222) at (1.175, -3) {};
		\node [style=none] (223) at (0.775, -3.25) {$x$};
		\node [style=none] (225) at (1.75, 2) {};
		\node [style=none] (226) at (1.75, -2) {};
		\node [style=none] (227) at (1.75, 0) {};
		\node [style=none] (228) at (1.75, -1) {};
		\node [style=none] (231) at (0.75, -2) {};
		\node [style=none] (232) at (0.75, -1) {};
		\node [style=none] (234) at (0.25, 1.5) {};
		\node [style=none] (235) at (1.25, 1.5) {};
		\node [style=none] (236) at (1.25, 0.5) {};
		\node [style=none] (237) at (0.25, 0.5) {};
		\node [style=none] (238) at (0.75, 0) {};
		\node [style=none] (239) at (0.75, 0.5) {};
		\node [style=none] (240) at (0.75, 1) {$\Sigma$};
		\node [style=none] (241) at (0.75, 1.5) {};
		\node [style=none] (242) at (0.75, 3) {};
		\node [style=none] (243) at (0.325, 3) {};
		\node [style=none] (244) at (1.15, 3) {};
		\node [style=none] (245) at (0.75, 3.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (194.center) to (193.center);
		\draw (196.center) to (195.center);
		\draw (202.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [style=dottededge] (205.center) to (197.center);
		\draw [style=dottededge] (198.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw (227.center) to (225.center);
		\draw (228.center) to (226.center);
		\draw [style=new edge style 0] (232.center) to (231.center);
		\draw [style=new edge style 0] (231.center) to (220.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 0] (235.center) to (236.center);
		\draw [style=new edge style 0] (234.center) to (237.center);
		\draw [style=new edge style 0] (237.center) to (236.center);
		\draw [style=new edge style 0] (239.center) to (238.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (243.center) to (244.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (244.center) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (0, 0.525) {};
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma$};
		\node [style=none] (241) at (0.025, 0.5) {};
		\node [style=none] (242) at (0.025, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_10.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.75) {};
		\node [style=none] (242) at (0, -0.25) {};
		\node [style=none] (245) at (-0.45, -0.25) {};
		\node [style=none] (246) at (0.425, -0.25) {};
		\node [style=none] (247) at (0, 0.025) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0, -0.75) {};
		\node [style=none] (216) at (0, -1.225) {};
		\node [style=none] (217) at (-0.4, -0.75) {};
		\node [style=none] (218) at (0.425, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$0$};
		\node [style=none] (224) at (0.025, -0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0.75, -0.75) {};
		\node [style=none] (216) at (0.75, -1.225) {};
		\node [style=none] (217) at (0.35, -0.75) {};
		\node [style=none] (218) at (1.175, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$1$};
		\node [style=none] (224) at (0.775, -0.5) {$y$};
		\node [style={black_dot}] (225) at (-0.825, -0.5) {};
		\node [style=none] (226) at (-0.825, -1.225) {};
		\node [style=none] (227) at (-0.025, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0, in=-90, out=90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (0, 0.525) {};
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma'$};
		\node [style=none] (241) at (0.025, 0.5) {};
		\node [style=none] (242) at (0.025, 0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0, -0.75) {};
		\node [style=none] (216) at (0, -1.225) {};
		\node [style=none] (217) at (-0.4, -0.75) {};
		\node [style=none] (218) at (0.425, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$0$};
		\node [style=none] (224) at (0.025, -0.475) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (215) at (0.75, -0.75) {};
		\node [style=none] (216) at (0.75, -1.225) {};
		\node [style=none] (217) at (0.35, -0.75) {};
		\node [style=none] (218) at (1.175, -0.75) {};
		\node [style=none] (219) at (0, 0.75) {};
		\node [style=none] (220) at (0, 1.225) {};
		\node [style=none] (221) at (-0.4, 0.75) {};
		\node [style=none] (222) at (0.425, 0.75) {};
		\node [style=none] (223) at (0.025, 0.5) {$1$};
		\node [style=none] (224) at (0.775, -0.475) {$y'$};
		\node [style={black_dot}] (225) at (-0.825, -0.5) {};
		\node [style=none] (226) at (-0.825, -1.225) {};
		\node [style=none] (227) at (-0.025, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=-90, out=90] (216.center) to (215.center);
		\draw [style=new edge style 0] (217.center) to (218.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (218.center) to (217.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (219.center);
		\draw [style=new edge style 0] (221.center) to (222.center);
		\draw [style=new edge style 0, bend left=90, looseness=2.50] (222.center) to (221.center);
		\draw [style=new edge style 0, in=-90, out=90] (226.center) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma$};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (0, 1) {};
		\node [style=none] (245) at (-0.425, 1) {};
		\node [style=none] (246) at (0.4, 1) {};
		\node [style=none] (247) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_8.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (241) at (0, -0.75) {};
		\node [style=none] (242) at (0, -0.25) {};
		\node [style=none] (245) at (-0.4, -0.25) {};
		\node [style=none] (246) at (0.4, -0.25) {};
		\node [style=none] (247) at (0, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/param_sigma_9.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (225) at (-0.5, 0.5) {};
		\node [style=none] (226) at (0.5, 0.5) {};
		\node [style=none] (227) at (0.5, -0.5) {};
		\node [style=none] (228) at (-0.5, -0.5) {};
		\node [style=none] (233) at (0, -1) {};
		\node [style=none] (234) at (0, -0.5) {};
		\node [style=none] (235) at (0, 0) {$\Sigma'$};
		\node [style=none] (241) at (0, 0.5) {};
		\node [style=none] (242) at (0, 1) {};
		\node [style=none] (245) at (-0.425, 1) {};
		\node [style=none] (246) at (0.4, 1) {};
		\node [style=none] (247) at (0, 1.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (225.center) to (226.center);
		\draw [style=new edge style 0] (226.center) to (227.center);
		\draw [style=new edge style 0] (225.center) to (228.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw [style=new edge style 0] (234.center) to (233.center);
		\draw [style=new edge style 0, in=90, out=-90] (242.center) to (241.center);
		\draw [style=new edge style 0] (245.center) to (246.center);
		\draw [style=new edge style 0, bend right=90, looseness=2.50] (246.center) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_lot_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (-0.500001, 0.275) {};
		\node [style=none] (202) at (-0.500001, -0.275) {};
		\node [style=none] (203) at (0.749998, 0.275) {};
		\node [style=none] (204) at (0.749998, -0.275) {};
		\node [style=none] (205) at (-0.250002, 0.525) {};
		\node [style=none] (206) at (-0.250002, -0.525) {};
		\node [style=none] (207) at (-0.250002, 0.275) {};
		\node [style=none] (208) at (-0.250002, -0.275) {};
		\node [style=none] (209) at (0.124998, 0) {$\phi$};
		\node [style=none] (210) at (0.499999, 0.525) {};
		\node [style=none] (211) at (0.499999, -0.525) {};
		\node [style=none] (212) at (0.499999, 0.275) {};
		\node [style=none] (213) at (0.499999, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw (207.center) to (205.center);
		\draw (208.center) to (206.center);
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_lot_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (201) at (1.5, 1.025) {};
		\node [style=none] (202) at (1.5, 0.475) {};
		\node [style=none] (203) at (2.75, 1.025) {};
		\node [style=none] (204) at (2.75, 0.475) {};
		\node [style=none] (207) at (1.75, 1.025) {};
		\node [style=none] (208) at (1.75, 0.475) {};
		\node [style=none] (209) at (2.125, 0.75) {$g$};
		\node [style=none] (210) at (2.5, 1.3) {};
		\node [style=none] (212) at (2.5, 1.025) {};
		\node [style=none] (213) at (2.5, 0.475) {};
		\node [style=none] (214) at (1.5, -0.475) {};
		\node [style=none] (215) at (1.5, -1.025) {};
		\node [style=none] (216) at (2.75, -0.475) {};
		\node [style=none] (217) at (2.75, -1.025) {};
		\node [style=none] (222) at (2.125, -0.75) {$f$};
		\node [style=none] (223) at (2.5, -1.3) {};
		\node [style=none] (225) at (2.5, -1.025) {};
		\node [style=none] (226) at (2.5, 0.475) {};
		\node [style=none] (227) at (2.5, -0.475) {};
		\node [style=none] (228) at (0.749999, 0.275) {};
		\node [style=none] (229) at (0.749999, -0.275) {};
		\node [style=none] (230) at (2, 0.275) {};
		\node [style=none] (231) at (2, -0.275) {};
		\node [style=none] (232) at (0.999998, 1.3) {};
		\node [style=none] (233) at (0.999998, -1.3) {};
		\node [style=none] (234) at (0.999998, 0.275) {};
		\node [style=none] (235) at (0.999998, -0.275) {};
		\node [style=none] (236) at (1.375, 0) {$\phi$};
		\node [style=none] (237) at (1.75, 0.475) {};
		\node [style=none] (238) at (1.75, -0.475) {};
		\node [style=none] (239) at (1.75, 0.275) {};
		\node [style=none] (240) at (1.75, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (201.center)
			 to (203.center)
			 to (204.center)
			 to (202.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw [style={morphism_shade}] (214.center)
			 to (216.center)
			 to (217.center)
			 to (215.center)
			 to cycle;
		\draw (225.center) to (223.center);
		\draw (227.center) to (226.center);
		\draw [style={morphism_shade}] (228.center)
			 to (230.center)
			 to (231.center)
			 to (229.center)
			 to cycle;
		\draw (234.center) to (232.center);
		\draw (235.center) to (233.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/product_space_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2.5, 0.275) {};
		\node [style=none] (185) at (-2.5, -0.275) {};
		\node [style=none] (186) at (-1.25, 0.275) {};
		\node [style=none] (187) at (-1.25, -0.275) {};
		\node [style=none] (188) at (-2.25, 3) {};
		\node [style=none] (189) at (-2.25, -3) {};
		\node [style=none] (190) at (-2.25, 0.275) {};
		\node [style=none] (191) at (-2.25, -0.275) {};
		\node [style=none] (192) at (-1.875, 0) {$\phi_1$};
		\node [style=none] (201) at (1.25, 1.975) {};
		\node [style=none] (202) at (-1.5, 0.275) {};
		\node [style=none] (203) at (-1.5, -0.275) {};
		\node [style=none] (204) at (1.25, -1.975) {};
		\node [style=none] (206) at (1, -1.975) {};
		\node [style=none] (207) at (1, -2.525) {};
		\node [style=none] (208) at (2.25, -1.975) {};
		\node [style=none] (209) at (2.25, -2.525) {};
		\node [style=none] (211) at (1.25, -2.525) {};
		\node [style=none] (212) at (1.625, -2.25) {$f$};
		\node [style=none] (213) at (2, -1.975) {};
		\node [style=none] (214) at (2, -2.525) {};
		\node [style=none] (215) at (1, 2.525) {};
		\node [style=none] (216) at (1, 1.975) {};
		\node [style=none] (217) at (2.25, 2.525) {};
		\node [style=none] (218) at (2.25, 1.975) {};
		\node [style=none] (219) at (1.25, 2.525) {};
		\node [style=none] (221) at (1.625, 2.25) {$g$};
		\node [style=none] (222) at (2, 2.525) {};
		\node [style=none] (223) at (2, 1.975) {};
		\node [style=none] (224) at (2, 3) {};
		\node [style=none] (225) at (2, -3) {};
		\node [style=none] (226) at (2.35, 3) {$X'$};
		\node [style=none] (227) at (2.25, -3) {$X$};
		\node [style=none] (230) at (-1.9, 3) {$A'$};
		\node [style=none] (231) at (-2, -3) {$A$};
		\node [style=none] (232) at (0.25, 0.275) {};
		\node [style=none] (233) at (0.25, -0.275) {};
		\node [style=none] (234) at (1.5, 0.275) {};
		\node [style=none] (235) at (1.5, -0.275) {};
		\node [style=none] (236) at (-0.75, 3) {};
		\node [style=none] (237) at (-0.75, -3) {};
		\node [style=none] (238) at (0.5, 0.275) {};
		\node [style=none] (239) at (0.5, -0.275) {};
		\node [style=none] (240) at (0.874999, 0) {$\phi_2$};
		\node [style=none] (242) at (1.5, 1.975) {};
		\node [style=none] (243) at (1.25, 0.275) {};
		\node [style=none] (244) at (1.25, -0.275) {};
		\node [style=none] (245) at (1.5, -1.975) {};
		\node [style=none] (270) at (-0.4, 3) {$B'$};
		\node [style=none] (271) at (-0.5, -3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (202.center) to (201.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw [style={morphism_shade}] (215.center)
			 to (217.center)
			 to (218.center)
			 to (216.center)
			 to cycle;
		\draw (223.center) to (213.center);
		\draw (224.center) to (222.center);
		\draw (225.center) to (214.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (238.center) to (236.center);
		\draw [in=90, out=-90] (239.center) to (237.center);
		\draw [in=270, out=90] (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rhs_nswse_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-0.5, -2.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.75) {};
		\node [style=none] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (-0.25, 2.75) {};
		\node [style=none] (23) at (-0.25, 2.25) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.725) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (32) at (-0.25, -2.75) {};
		\node [style=none] (33) at (-0.25, -2.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.75) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (45) at (1, -1.75) {};
		\node [style=none] (46) at (1.275, 1.275) {$B'$};
		\node [style=none] (47) at (0.025, 2.75) {$C'$};
		\node [style=none] (48) at (1.25, -0.675) {$A$};
		\node [style=none] (49) at (1.25, -1.325) {$B$};
		\node [style=none] (50) at (0, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (45.center) to (43.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/rhs_nswse_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (1.5, -2) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (20) at (-0.25, 2.5) {};
		\node [style=none] (23) at (-0.25, 2) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style={black_dot}] (28) at (1, 0) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (-0.25, -2.5) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (45) at (1, -1.5) {};
		\node [style=none] (46) at (1.25, 1) {$B'$};
		\node [style=none] (47) at (1.25, -0.425) {$A$};
		\node [style=none] (48) at (1.25, -1.075) {$B$};
		\node [style=none] (49) at (0, -2.5) {$C$};
		\node [style=none] (50) at (0.025, 2.5) {$C'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (28) to (29.center);
		\draw (45.center) to (43.center);
		\draw (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_space_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-2, -0.35) {};
		\node [style=none] (185) at (-2, -0.9) {};
		\node [style=none] (186) at (-0.75, -0.35) {};
		\node [style=none] (187) at (-0.75, -0.9) {};
		\node [style=none] (188) at (-1.75, 2.25) {};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (-1.75, -0.35) {};
		\node [style=none] (191) at (-1.75, -0.9) {};
		\node [style=none] (192) at (-1.375, -0.625) {$\phi_1$};
		\node [style=none] (203) at (-1, -0.9) {};
		\node [style=none] (204) at (1.25, -2.25) {};
		\node [style=none] (227) at (1.5, -2.25) {$X$};
		\node [style=none] (230) at (-1.4, 2.25) {$A'$};
		\node [style=none] (231) at (-1.5, -2.25) {$A$};
		\node [style=none] (232) at (-0.5, 1.15) {};
		\node [style=none] (233) at (-0.5, 0.6) {};
		\node [style=none] (234) at (0.75, 1.15) {};
		\node [style=none] (235) at (0.75, 0.6) {};
		\node [style=none] (236) at (-0.25, 2.25) {};
		\node [style=none] (237) at (-0.25, -2.25) {};
		\node [style=none] (238) at (-0.25, 1.15) {};
		\node [style=none] (239) at (-0.25, 0.6) {};
		\node [style=none] (240) at (0.124999, 0.875) {$\phi_2$};
		\node [style=none] (242) at (1.25, 2.25) {};
		\node [style=none] (243) at (0.5, 1.15) {};
		\node [style=none] (244) at (0.5, 0.6) {};
		\node [style=none] (245) at (-1, -0.35) {};
		\node [style=none] (270) at (0.1, 2.25) {$B'$};
		\node [style=none] (271) at (0, -2.25) {$B$};
		\node [style=none] (272) at (1.6, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (184.center)
			 to (186.center)
			 to (187.center)
			 to (185.center)
			 to cycle;
		\draw (190.center) to (188.center);
		\draw (191.center) to (189.center);
		\draw [in=270, out=90] (204.center) to (203.center);
		\draw [style={morphism_shade}] (232.center)
			 to (234.center)
			 to (235.center)
			 to (233.center)
			 to cycle;
		\draw [in=270, out=90] (238.center) to (236.center);
		\draw [in=90, out=-90] (239.center) to (237.center);
		\draw [in=270, out=90] (243.center) to (242.center);
		\draw [in=270, out=90] (245.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/snake_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {$A'$};
		\node [style=none] (8) at (0.75, 0.5) {$A$};
		\node [style=none] (9) at (-0.75, 0.5) {$A'$};
		\node [style=none] (10) at (-0.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (9) at (-0.5, -2.5) {};
		\node [style=none] (10) at (1.5, -2.5) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0.5, -2) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (1.5, 2) {};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (-0.25, 3) {};
		\node [style=none] (23) at (-0.25, 2.5) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (1, 1.5) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.625) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style={black_dot}] (30) at (1, -1.5) {};
		\node [style=none] (31) at (1, -2) {};
		\node [style=none] (32) at (-0.25, -3) {};
		\node [style=none] (33) at (-0.25, -2.5) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (0.75, 1.5) {};
		\node [style=none] (40) at (2.25, 1.5) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (0.75, -1) {};
		\node [style=none] (46) at (2.25, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (2, -1) {};
		\node [style=none] (51) at (3.25, -3) {};
		\node [style=none] (52) at (1.75, 1.25) {};
		\node [style=none] (53) at (1.5, -0.75) {$D_{\lambda}$};
		\node [style=none] (54) at (1.5, 1.25) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.75) {};
		\node [style=none] (67) at (2.25, -3) {};
		\node [style=none] (78) at (1.25, -1) {};
		\node [style=none] (79) at (2, 1) {};
		\node [style=none] (80) at (2.75, -0.75) {};
		\node [style=none] (81) at (1.75, 3) {};
		\node [style=none] (82) at (1.75, 1.5) {};
		\node [style=none] (83) at (0, -3) {$C$};
		\node [style=none] (84) at (0.025, 3) {$C'$};
		\node [style=none] (85) at (2.025, 3) {$X'$};
		\node [style=none] (86) at (2.5, -3) {$X$};
		\node [style=none] (87) at (3.5, -3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (20.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.25, -2.25) {};
		\node [style=none] (10) at (0.75, -2.25) {};
		\node [style=none] (11) at (0.75, -1.75) {};
		\node [style=none] (12) at (-0.25, -1.75) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (-0.25, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (0.25, 1.25) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style={black_dot}] (28) at (0.25, 0.25) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style={black_dot}] (30) at (0.25, -1.25) {};
		\node [style=none] (31) at (0.25, -1.75) {};
		\node [style=none] (36) at (-0.75, 0) {$W'$};
		\node [style=none] (38) at (0.25, -0.25) {};
		\node [style=none] (39) at (0, 1.25) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (0, 0.75) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0, -0.25) {};
		\node [style=none] (44) at (1.5, -0.25) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (1.5, -0.75) {};
		\node [style=none] (47) at (0.25, -0.75) {};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=none] (49) at (1.75, -0.5) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (2.5, -2.75) {};
		\node [style=none] (52) at (1, 1) {};
		\node [style=none] (53) at (0.75, -0.5) {$D_{\lambda}$};
		\node [style=none] (54) at (0.75, 1) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1, -1.5) {};
		\node [style=none] (67) at (1.5, -2.75) {};
		\node [style=none] (78) at (0.5, -0.75) {};
		\node [style=none] (79) at (1.25, 0.75) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (-1, 2.75) {};
		\node [style=none] (82) at (-1, 2.25) {};
		\node [style=none] (83) at (-1, -2.75) {};
		\node [style=none] (84) at (-1, -2.25) {};
		\node [style=none] (85) at (1, 2.75) {};
		\node [style=none] (86) at (1, 1.25) {};
		\node [style=none] (87) at (-1, -2.75) {};
		\node [style=none] (88) at (2.5, -2.75) {};
		\node [style=none] (89) at (1.5, -2.75) {};
		\node [style=none] (90) at (-0.75, -2.75) {$C$};
		\node [style=none] (91) at (1.75, -2.75) {$X$};
		\node [style=none] (92) at (2.75, -2.75) {$Y$};
		\node [style=none] (93) at (-0.725, 2.75) {$C'$};
		\node [style=none] (94) at (1.275, 2.75) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (47.center) to (30);
		\draw [in=90, out=-90] (50.center) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78.center) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (0.center) to (9.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.875) {};
		\node [style=none] (9) at (-0.5, -1.875) {};
		\node [style=none] (10) at (1.5, -1.875) {};
		\node [style=none] (11) at (1.5, -1.375) {};
		\node [style=none] (12) at (0.5, -1.375) {};
		\node [style=none] (13) at (0.5, -0.125) {};
		\node [style=none] (14) at (0.5, -0.125) {};
		\node [style=none] (15) at (0.5, 0.375) {};
		\node [style=none] (16) at (0.5, 0.375) {};
		\node [style=none] (17) at (0.5, 1.375) {};
		\node [style=none] (18) at (1.5, 1.375) {};
		\node [style=none] (19) at (1.5, 1.875) {};
		\node [style=none] (24) at (1, 1.375) {};
		\node [style=none] (25) at (1, 0.875) {};
		\node [style={black_dot}] (30) at (1, -0.875) {};
		\node [style=none] (31) at (1, -1.375) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (39) at (0.75, 0.875) {};
		\node [style=none] (40) at (2.25, 0.875) {};
		\node [style=none] (41) at (0.75, 0.375) {};
		\node [style=none] (42) at (2.25, 0.375) {};
		\node [style={black_dot}] (47) at (1, -0.375) {};
		\node [style=none] (48) at (1.75, 0.375) {};
		\node [style=none] (49) at (2.5, -0.375) {};
		\node [style={black_dot}] (50) at (2, -0.375) {};
		\node [style=none] (51) at (3.25, -2.375) {};
		\node [style=none] (52) at (1.75, 0.625) {};
		\node [style=none] (54) at (1.5, 0.625) {$E_{\lambda}$};
		\node [style={black_dot}] (66) at (1.75, -1.125) {};
		\node [style=none] (67) at (2.25, -2.375) {};
		\node [style={black_dot}] (78) at (1.5, -0.375) {};
		\node [style=none] (79) at (2, 0.375) {};
		\node [style=none] (80) at (2.75, -0.375) {};
		\node [style=none] (81) at (-0.25, 2.375) {};
		\node [style=none] (82) at (-0.25, 1.875) {};
		\node [style=none] (83) at (-0.25, -2.375) {};
		\node [style=none] (84) at (-0.25, -1.875) {};
		\node [style=none] (85) at (1.75, 2.375) {};
		\node [style=none] (86) at (1.75, 0.875) {};
		\node [style=none] (93) at (0, -2.375) {$C$};
		\node [style=none] (94) at (2.5, -2.375) {$X$};
		\node [style=none] (95) at (3.5, -2.375) {$Y$};
		\node [style=none] (96) at (0.025, 2.375) {$C'$};
		\node [style=none] (97) at (2.025, 2.375) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (31.center) to (30);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (47) to (30);
		\draw [in=90, out=-90] (50) to (51.center);
		\draw [in=-90, out=15, looseness=0.75] (30) to (49.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (48.center);
		\draw [in=270, out=90] (67.center) to (66);
		\draw [in=90, out=-90] (78) to (66);
		\draw [in=-90, out=15, looseness=0.75] (66) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (0.center) to (9.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_comb_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, -1.75) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (1, 1.75) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 0.75) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (36) at (-0.5, 0) {$W'$};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (1.75, 0.75) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (0.5, -1.25) {};
		\node [style={black_dot}] (50) at (2.75, -1.5) {};
		\node [style=none] (51) at (2.75, -2.25) {};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {$E_{\lambda}$};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (1.75, -2.25) {};
		\node [style=none] (81) at (-0.75, 2.25) {};
		\node [style=none] (82) at (-0.75, 1.75) {};
		\node [style=none] (83) at (-0.75, -2.25) {};
		\node [style=none] (84) at (-0.75, -1.75) {};
		\node [style=none] (85) at (1.5, 2.25) {};
		\node [style=none] (86) at (1.5, 0.75) {};
		\node [style=none] (87) at (2.75, -2.25) {};
		\node [style=none] (88) at (1.75, -2.25) {};
		\node [style=none] (89) at (-0.5, -2.25) {$C$};
		\node [style=none] (90) at (2, -2.25) {$X$};
		\node [style=none] (91) at (3, -2.25) {$Y$};
		\node [style=none] (92) at (-0.475, 2.25) {$C'$};
		\node [style=none] (93) at (1.775, 2.25) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (24.center) to (25.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (50) to (51.center);
		\draw [in=-90, out=90, looseness=1.25] (49.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (0.center) to (9.center);
		\draw (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (38) at (1.25, 0.5) {$A'$};
		\node [style=none] (39) at (1.25, -0.5) {$A$};
		\node [style=none] (45) at (1.25, -1) {$B$};
		\node [style=none] (46) at (1.25, 1) {$B'$};
		\node [style=none] (47) at (-1.25, 0.5) {$C'$};
		\node [style=none] (48) at (-1.25, -0.5) {$C$};
		\node [style=none] (49) at (-1.25, -1) {$D$};
		\node [style=none] (50) at (-1.25, 1) {$D'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (27) at (1, 0.25) {};
		\node [style={black_dot}] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, 0.25) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_2l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style={black_dot}] (28) at (-1, 0.5) {};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W$};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.25) {};
		\node [style=none] (9) at (-1.5, -1.75) {};
		\node [style=none] (10) at (1.5, -1.75) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 1.75) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style={black_dot}] (28) at (1, -0.475) {};
		\node [style=none] (29) at (1, -0.775) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (-1, -0.25) {};
		\node [style=none] (36) at (0, 0) {$W'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unfold_tensor_3l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.75) {};
		\node [style=none] (20) at (1, 1.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style={black_dot}] (28) at (-1, -0.475) {};
		\node [style=none] (29) at (-1, -0.775) {};
		\node [style=none] (30) at (-1, -1) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (36) at (0, 0) {$W'$};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (20.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (28) to (29.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

